Random Matrix Theory Proves that Deep Learning Representations of GAN-data Behave as Gaussian Mixtures

This paper shows that deep learning (DL) representations of data produced by generative adversarial nets (GANs) are random vectors which fall within the class of so-called \textit{concentrated} random vectors. Further exploiting the fact that Gram matrices, of the type $G = X^T X$ with $X=[x_1,\ldots,x_n]\in \mathbb{R}^{p\times n}$ and $x_i$ independent concentrated random vectors from a mixture model, behave asymptotically (as $n,p\to \infty$) as if the $x_i$ were drawn from a Gaussian mixture, suggests that DL representations of GAN-data can be fully described by their first two statistical moments for a wide range of standard classifiers. Our theoretical findings are validated by generating images with the BigGAN model and across different popular deep representation networks.

==> figure_sigma.tex <==
\begin{figure}[t!]
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Iterations},
    ylabel={Largest singular value $\sigma_1$},
    xmin=0, xmax=1000,
    ymin=1, ymax=6,
    xtick={0,200,400,600,800,1000},
    ytick={1,2,3,4,5,6},
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width = 7cm,
    height = 5cm,
    legend style={font=\fontsize{5}{6}\selectfont},
    thick,
]
 
\addplot[
    color=bl,
    smooth,
    ]
    coordinates {
    (1,1.1199)(2,1.1329)(3,1.1525)(4,1.1811)(5,1.1904)(6,1.2006)(7,1.2028)(8,1.2261)(9,1.2641)(10,1.2745)(11,1.2876)(12,1.3089)(13,1.3171)(14,1.318)(15,1.3417)(16,1.3632)(17,1.3763)(18,1.3697)(19,1.3904)(20,1.408)(21,1.4269)(22,1.4303)(23,1.4498)(24,1.4545)(25,1.4741)(26,1.4702)(27,1.4781)(28,1.4932)(29,1.5173)(30,1.5318)(31,1.5387)(32,1.5494)(33,1.5522)(34,1.5738)(35,1.5947)(36,1.6175)(37,1.6328)(38,1.6353)(39,1.6375)(40,1.6488)(41,1.6606)(42,1.685)(43,1.7025)(44,1.7062)(45,1.727)(46,1.7327)(47,1.7498)(48,1.7397)(49,1.741)(50,1.7591)(51,1.7791)(52,1.7869)(53,1.8057)(54,1.8209)(55,1.8184)(56,1.8363)(57,1.8519)(58,1.857)(59,1.8631)(60,1.8604)(61,1.885)(62,1.8898)(63,1.8983)(64,1.9008)(65,1.9148)(66,1.9419)(67,1.9378)(68,1.9505)(69,1.9632)(70,1.9637)(71,1.9832)(72,1.9821)(73,1.9962)(74,1.9936)(75,2.007)(76,2.0158)(77,2.0388)(78,2.0424)(79,2.0542)(80,2.0563)(81,2.0671)(82,2.0635)(83,2.072)(84,2.0948)(85,2.0995)(86,2.109)(87,2.1313)(88,2.1157)(89,2.1431)(90,2.1488)(91,2.161)(92,2.1777)(93,2.1877)(94,2.2024)(95,2.189)(96,2.1929)(97,2.1836)(98,2.187)(99,2.2011)(100,2.2005)(101,2.2203)(102,2.2126)(103,2.2173)(104,2.2219)(105,2.2451)(106,2.2533)(107,2.2674)(108,2.2839)(109,2.3263)(110,2.3117)(111,2.3231)(112,2.3337)(113,2.3453)(114,2.3592)(115,2.3854)(116,2.4067)(117,2.4075)(118,2.4186)(119,2.4345)(120,2.4467)(121,2.4703)(122,2.4942)(123,2.4881)(124,2.4942)(125,2.492)(126,2.5085)(127,2.5112)(128,2.5193)(129,2.5227)(130,2.5289)(131,2.5353)(132,2.5308)(133,2.534)(134,2.5587)(135,2.5625)(136,2.5806)(137,2.5925)(138,2.6078)(139,2.6216)(140,2.6233)(141,2.6203)(142,2.6254)(143,2.6425)(144,2.6485)(145,2.6554)(146,2.6723)(147,2.6856)(148,2.6893)(149,2.6883)(150,2.6934)(151,2.6907)(152,2.6932)(153,2.7075)(154,2.7125)(155,2.6926)(156,2.6895)(157,2.7052)(158,2.7205)(159,2.7391)(160,2.7436)(161,2.7508)(162,2.7589)(163,2.7629)(164,2.7619)(165,2.7634)(166,2.761)(167,2.7688)(168,2.7706)(169,2.7845)(170,2.7996)(171,2.8214)(172,2.8269)(173,2.8009)(174,2.7886)(175,2.8063)(176,2.8204)(177,2.8263)(178,2.8341)(179,2.8245)(180,2.856)(181,2.8581)(182,2.8711)(183,2.8621)(184,2.8856)(185,2.8891)(186,2.9019)(187,2.9109)(188,2.9093)(189,2.9427)(190,2.9422)(191,2.9495)(192,2.9471)(193,2.968)(194,2.9914)(195,3.003)(196,3.021)(197,3.033)(198,3.0549)(199,3.0569)(200,3.0486)(201,3.0675)(202,3.0814)(203,3.092)(204,3.0939)(205,3.0908)(206,3.0959)(207,3.0769)(208,3.0969)(209,3.1042)(210,3.1097)(211,3.1323)(212,3.1334)(213,3.1397)(214,3.1508)(215,3.1539)(216,3.1584)(217,3.1684)(218,3.1768)(219,3.1916)(220,3.1857)(221,3.1925)(222,3.2022)(223,3.2158)(224,3.2086)(225,3.2155)(226,3.2265)(227,3.2245)(228,3.2395)(229,3.2377)(230,3.2449)(231,3.2438)(232,3.245)(233,3.2409)(234,3.2374)(235,3.2329)(236,3.2395)(237,3.2568)(238,3.264)(239,3.2799)(240,3.2879)(241,3.2988)(242,3.2852)(243,3.2971)(244,3.2822)(245,3.275)(246,3.2951)(247,3.3077)(248,3.3209)(249,3.336)(250,3.3267)(251,3.3254)(252,3.3293)(253,3.3596)(254,3.3643)(255,3.3589)(256,3.3557)(257,3.351)(258,3.361)(259,3.3738)(260,3.3764)(261,3.3928)(262,3.3941)(263,3.3987)(264,3.4045)(265,3.4171)(266,3.4068)(267,3.4144)(268,3.4038)(269,3.4014)(270,3.4128)(271,3.4359)(272,3.4418)(273,3.4446)(274,3.4565)(275,3.4748)(276,3.4658)(277,3.4645)(278,3.4801)(279,3.4958)(280,3.5061)(281,3.5161)(282,3.5209)(283,3.505)(284,3.5058)(285,3.5157)(286,3.5277)(287,3.5395)(288,3.5598)(289,3.5763)(290,3.5987)(291,3.6058)(292,3.602)(293,3.5998)(294,3.6109)(295,3.6223)(296,3.6139)(297,3.6174)(298,3.6181)(299,3.6208)(300,3.6116)(301,3.617)(302,3.6231)(303,3.6289)(304,3.6257)(305,3.6375)(306,3.6573)(307,3.6309)(308,3.6161)(309,3.6265)(310,3.6401)(311,3.637)(312,3.666)(313,3.6617)(314,3.6629)(315,3.6797)(316,3.6881)(317,3.6954)(318,3.7061)(319,3.7028)(320,3.7204)(321,3.7352)(322,3.7173)(323,3.7314)(324,3.7568)(325,3.7474)(326,3.7353)(327,3.7499)(328,3.7424)(329,3.762)(330,3.7526)(331,3.7732)(332,3.7963)(333,3.799)(334,3.8113)(335,3.8181)(336,3.8412)(337,3.8493)(338,3.8645)(339,3.8789)(340,3.8732)(341,3.8843)(342,3.8762)(343,3.8716)(344,3.8682)(345,3.8685)(346,3.8629)(347,3.8643)(348,3.8704)(349,3.872)(350,3.8746)(351,3.8848)(352,3.8909)(353,3.9008)(354,3.9032)(355,3.922)(356,3.9308)(357,3.9182)(358,3.8979)(359,3.9231)(360,3.9142)(361,3.9311)(362,3.9504)(363,3.9454)(364,3.9487)(365,3.9538)(366,3.9491)(367,3.946)(368,3.9618)(369,3.9692)(370,3.974)(371,3.9682)(372,3.9624)(373,3.9687)(374,3.9733)(375,4.0028)(376,4.0036)(377,4.0073)(378,4.0244)(379,4.0373)(380,4.042)(381,4.0306)(382,4.0377)(383,4.0498)(384,4.0627)(385,4.066)(386,4.0741)(387,4.089)(388,4.0969)(389,4.0953)(390,4.0945)(391,4.1127)(392,4.1067)(393,4.108)(394,4.1104)(395,4.1143)(396,4.1303)(397,4.129)(398,4.1437)(399,4.1562)(400,4.1334)(401,4.1307)(402,4.1221)(403,4.1248)(404,4.1301)(405,4.1385)(406,4.1447)(407,4.1596)(408,4.1601)(409,4.1677)(410,4.1781)(411,4.1984)(412,4.2038)(413,4.2118)(414,4.2301)(415,4.2394)(416,4.2638)(417,4.268)(418,4.2684)(419,4.2687)(420,4.2842)(421,4.2894)(422,4.2925)(423,4.2866)(424,4.2912)(425,4.2984)(426,4.3029)(427,4.3127)(428,4.3062)(429,4.3226)(430,4.332)(431,4.3432)(432,4.3312)(433,4.3281)(434,4.3402)(435,4.3385)(436,4.3494)(437,4.3492)(438,4.3582)(439,4.3572)(440,4.3629)(441,4.3509)(442,4.354)(443,4.3597)(444,4.3454)(445,4.3635)(446,4.3741)(447,4.3903)(448,4.3756)(449,4.368)(450,4.3722)(451,4.3744)(452,4.3876)(453,4.3905)(454,4.3913)(455,4.405)(456,4.4038)(457,4.4097)(458,4.3854)(459,4.3805)(460,4.3752)(461,4.3917)(462,4.3941)(463,4.402)(464,4.388)(465,4.3925)(466,4.3894)(467,4.394)(468,4.3972)(469,4.4109)(470,4.4191)(471,4.4075)(472,4.4091)(473,4.4012)(474,4.3957)(475,4.3729)(476,4.3668)(477,4.3775)(478,4.3767)(479,4.3885)(480,4.3938)(481,4.3861)(482,4.4034)(483,4.4079)(484,4.4237)(485,4.4259)(486,4.4137)(487,4.3984)(488,4.4085)(489,4.416)(490,4.428)(491,4.4287)(492,4.4413)(493,4.4467)(494,4.4684)(495,4.485)(496,4.5029)(497,4.51)(498,4.5299)(499,4.5333)(500,4.5536)(501,4.5587)(502,4.572)(503,4.5904)(504,4.6027)(505,4.6072)(506,4.6138)(507,4.6222)(508,4.6087)(509,4.6144)(510,4.6306)(511,4.6395)(512,4.6427)(513,4.6384)(514,4.6358)(515,4.6309)(516,4.6264)(517,4.6165)(518,4.6119)(519,4.6227)(520,4.6375)(521,4.6337)(522,4.6185)(523,4.6396)(524,4.6334)(525,4.6553)(526,4.653)(527,4.6417)(528,4.6352)(529,4.6515)(530,4.6521)(531,4.6572)(532,4.6642)(533,4.6666)(534,4.6634)(535,4.6575)(536,4.6609)(537,4.6901)(538,4.7141)(539,4.7102)(540,4.7071)(541,4.7186)(542,4.7124)(543,4.7241)(544,4.7389)(545,4.7483)(546,4.7421)(547,4.7294)(548,4.75)(549,4.7507)(550,4.7563)(551,4.7508)(552,4.7533)(553,4.7537)(554,4.7606)(555,4.7596)(556,4.7663)(557,4.7797)(558,4.7747)(559,4.7689)(560,4.7947)(561,4.7878)(562,4.8016)(563,4.8008)(564,4.7976)(565,4.8107)(566,4.8257)(567,4.8228)(568,4.8186)(569,4.8139)(570,4.8193)(571,4.8151)(572,4.8041)(573,4.8128)(574,4.8152)(575,4.8218)(576,4.8134)(577,4.8371)(578,4.8217)(579,4.8272)(580,4.8291)(581,4.8252)(582,4.8202)(583,4.8276)(584,4.8396)(585,4.8189)(586,4.8324)(587,4.8447)(588,4.8581)(589,4.868)(590,4.8696)(591,4.8687)(592,4.8726)(593,4.8786)(594,4.8894)(595,4.8951)(596,4.8919)(597,4.9009)(598,4.9033)(599,4.8974)(600,4.8901)(601,4.8869)(602,4.8769)(603,4.8944)(604,4.9034)(605,4.9211)(606,4.9317)(607,4.9373)(608,4.9474)(609,4.9484)(610,4.9696)(611,4.9825)(612,4.969)(613,4.9809)(614,4.9814)(615,4.9799)(616,4.9846)(617,4.9826)(618,4.9766)(619,4.9856)(620,4.9761)(621,4.9728)(622,4.9662)(623,4.9637)(624,4.9574)(625,4.966)(626,4.9602)(627,4.9669)(628,4.9664)(629,4.9768)(630,4.9858)(631,4.9789)(632,4.9924)(633,4.9983)(634,4.9928)(635,4.991)(636,4.9957)(637,5.0094)(638,5.0222)(639,5.0469)(640,5.0435)(641,5.0584)(642,5.0587)(643,5.0546)(644,5.0457)(645,5.041)(646,5.0472)(647,5.0422)(648,5.0349)(649,5.0169)(650,5.0109)(651,5.0116)(652,5.0319)(653,5.0181)(654,5.03)(655,5.03)(656,5.0308)(657,5.0301)(658,5.0177)(659,5.028)(660,5.0404)(661,5.0454)(662,5.0612)(663,5.0928)(664,5.1067)(665,5.1222)(666,5.1253)(667,5.131)(668,5.122)(669,5.1139)(670,5.1079)(671,5.0977)(672,5.0894)(673,5.0963)(674,5.1002)(675,5.1)(676,5.1066)(677,5.117)(678,5.1183)(679,5.1328)(680,5.1434)(681,5.1435)(682,5.1411)(683,5.1589)(684,5.1564)(685,5.1745)(686,5.1838)(687,5.1687)(688,5.1798)(689,5.183)(690,5.1973)(691,5.1998)(692,5.1961)(693,5.2007)(694,5.2059)(695,5.2207)(696,5.2287)(697,5.2328)(698,5.2155)(699,5.2138)(700,5.2283)(701,5.2261)(702,5.2361)(703,5.2331)(704,5.2238)(705,5.2267)(706,5.2144)(707,5.2316)(708,5.2335)(709,5.2415)(710,5.2353)(711,5.2296)(712,5.2215)(713,5.232)(714,5.2368)(715,5.2472)(716,5.2587)(717,5.2673)(718,5.2647)(719,5.2601)(720,5.2695)(721,5.2765)(722,5.2769)(723,5.2736)(724,5.2757)(725,5.2801)(726,5.2937)(727,5.2887)(728,5.2906)(729,5.2853)(730,5.2935)(731,5.2997)(732,5.3187)(733,5.3244)(734,5.3157)(735,5.2982)(736,5.2938)(737,5.3059)(738,5.3062)(739,5.3038)(740,5.3077)(741,5.3072)(742,5.3003)(743,5.2971)(744,5.2963)(745,5.2783)(746,5.2773)(747,5.2833)(748,5.2925)(749,5.2929)(750,5.2952)(751,5.2923)(752,5.296)(753,5.2748)(754,5.278)(755,5.2815)(756,5.3163)(757,5.3294)(758,5.3213)(759,5.3203)(760,5.3246)(761,5.3209)(762,5.3178)(763,5.3356)(764,5.3283)(765,5.3496)(766,5.3574)(767,5.3694)(768,5.3896)(769,5.379)(770,5.3861)(771,5.3688)(772,5.3814)(773,5.3717)(774,5.3711)(775,5.3753)(776,5.3776)(777,5.386)(778,5.4015)(779,5.3996)(780,5.393)(781,5.4016)(782,5.4204)(783,5.4303)(784,5.4372)(785,5.441)(786,5.4424)(787,5.4547)(788,5.4619)(789,5.4709)(790,5.4736)(791,5.4781)(792,5.475)(793,5.4743)(794,5.4822)(795,5.4806)(796,5.4807)(797,5.4928)(798,5.4966)(799,5.5004)(800,5.5092)(801,5.5189)(802,5.5357)(803,5.5381)(804,5.5357)(805,5.548)(806,5.5428)(807,5.5436)(808,5.5313)(809,5.5334)(810,5.5426)(811,5.5429)(812,5.5503)(813,5.553)(814,5.5362)(815,5.5424)(816,5.5577)(817,5.5712)(818,5.5614)(819,5.5671)(820,5.5685)(821,5.5709)(822,5.578)(823,5.5729)(824,5.5781)(825,5.5854)(826,5.5946)(827,5.5978)(828,5.6079)(829,5.6188)(830,5.629)(831,5.6215)(832,5.6227)(833,5.6101)(834,5.5938)(835,5.5819)(836,5.5692)(837,5.5862)(838,5.6058)(839,5.6153)(840,5.6103)(841,5.6192)(842,5.6279)(843,5.6298)(844,5.63)(845,5.6254)(846,5.6349)(847,5.6388)(848,5.6444)(849,5.6663)(850,5.6668)(851,5.6525)(852,5.6645)(853,5.6685)(854,5.669)(855,5.6681)(856,5.6623)(857,5.6574)(858,5.6489)(859,5.645)(860,5.6379)(861,5.657)(862,5.6599)(863,5.6608)(864,5.6551)(865,5.6655)(866,5.6725)(867,5.6668)(868,5.667)(869,5.6693)(870,5.673)(871,5.6791)(872,5.6735)(873,5.6618)(874,5.6665)(875,5.664)(876,5.6636)(877,5.6659)(878,5.6762)(879,5.6847)(880,5.6971)(881,5.692)(882,5.6926)(883,5.7184)(884,5.7072)(885,5.7178)(886,5.7221)(887,5.7243)(888,5.7119)(889,5.6969)(890,5.709)(891,5.734)(892,5.7358)(893,5.737)(894,5.7413)(895,5.7495)(896,5.7662)(897,5.7623)(898,5.7769)(899,5.7842)(900,5.7761)(901,5.7663)(902,5.7564)(903,5.7696)(904,5.7756)(905,5.7832)(906,5.7923)(907,5.7724)(908,5.7812)(909,5.7933)(910,5.7767)(911,5.792)(912,5.7955)(913,5.7902)(914,5.7725)(915,5.7882)(916,5.8042)(917,5.7826)(918,5.7755)(919,5.7904)(920,5.7887)(921,5.7852)(922,5.7788)(923,5.7821)(924,5.7865)(925,5.7889)(926,5.7911)(927,5.7997)(928,5.7793)(929,5.79)(930,5.8175)(931,5.8106)(932,5.8016)(933,5.798)(934,5.7848)(935,5.791)(936,5.7984)(937,5.801)(938,5.8146)(939,5.8141)(940,5.8085)(941,5.8057)(942,5.8261)(943,5.8295)(944,5.8419)(945,5.8508)(946,5.8645)(947,5.8616)(948,5.8685)(949,5.8767)(950,5.8721)(951,5.881)(952,5.8676)(953,5.8699)(954,5.8898)(955,5.9052)(956,5.9099)(957,5.9072)(958,5.9174)(959,5.9297)(960,5.9261)(961,5.9353)(962,5.9341)(963,5.9486)(964,5.9487)(965,5.9691)(966,5.9824)(967,5.9837)(968,5.9991)(969,5.9914)(970,5.9784)(971,5.9726)(972,5.9881)(973,5.9939)(974,5.9783)(975,5.9813)(976,5.976)(977,5.9624)(978,5.9676)(979,5.9754)(980,5.9912)(981,5.9924)(982,5.9951)(983,6.0055)(984,6.0105)(985,6.0072)(986,6.0022)(987,6.001)(988,6.0174)(989,6.0304)(990,6.035)(991,6.0302)(992,6.0534)(993,6.0552)(994,6.069)(995,6.0843)(996,6.0935)(997,6.0889)(998,6.0757)(999,6.0745)(1000,6.0856)
    };
    \addlegendentry{Without SN}
 
\addplot[
    color=red,
    smooth,
    ]
    coordinates {
    (1,1.1502)(2,1.1641)(3,1.1641)(4,1.1863)(5,1.1995)(6,1.2253)(7,1.2299)(8,1.2559)(9,1.2536)(10,1.2627)(11,1.2866)(12,1.2912)(13,1.2963)(14,1.3022)(15,1.3141)(16,1.3322)(17,1.3485)(18,1.3558)(19,1.3685)(20,1.3895)(21,1.4066)(22,1.4319)(23,1.4352)(24,1.458)(25,1.468)(26,1.4753)(27,1.4897)(28,1.5035)(29,1.534)(30,1.5504)(31,1.5674)(32,1.5695)(33,1.5848)(34,1.5864)(35,1.5915)(36,1.6084)(37,1.6189)(38,1.6414)(39,1.6369)(40,1.6476)(41,1.671)(42,1.6741)(43,1.676)(44,1.6949)(45,1.6852)(46,1.6961)(47,1.7079)(48,1.7038)(49,1.7187)(50,1.7341)(51,1.7359)(52,1.7547)(53,1.7663)(54,1.7942)(55,1.8005)(56,1.8183)(57,1.8272)(58,1.8519)(59,1.8575)(60,1.8793)(61,1.9037)(62,1.9114)(63,1.949)(64,1.9583)(65,1.9797)(66,1.9855)(67,1.9934)(68,2)(69,1.9972)(70,2)(71,2)(72,2)(73,2)(74,1.996)(75,1.998)(76,1.9992)(77,2)(78,2)(79,2)(80,2)(81,2)(82,2)(83,2)(84,2)(85,2.0007)(86,2.0237)(87,2.0236)(88,2.0113)(89,2.0048)(90,2.0048)(91,2.0129)(92,2.0161)(93,2.017)(94,2.0338)(95,2.0335)(96,2.0363)(97,2.0376)(98,2.0356)(99,2.0516)(100,2.0362)(101,2.0368)(102,2.023)(103,2.037)(104,2.0363)(105,2.0464)(106,2.0456)(107,2.0291)(108,2.0428)(109,2.0335)(110,2.0289)(111,2.0325)(112,2.0291)(113,2.0327)(114,2.0364)(115,2.0406)(116,2.0487)(117,2.0426)(118,2.0475)(119,2.0389)(120,2.0526)(121,2.0436)(122,2.0619)(123,2.053)(124,2.0565)(125,2.0536)(126,2.0531)(127,2.0502)(128,2.0625)(129,2.0575)(130,2.0548)(131,2.0704)(132,2.0582)(133,2.0589)(134,2.0705)(135,2.076)(136,2.0658)(137,2.0756)(138,2.0843)(139,2.0812)(140,2.0898)(141,2.0774)(142,2.0909)(143,2.077)(144,2.0868)(145,2.0906)(146,2.0996)(147,2.1032)(148,2.1023)(149,2.1161)(150,2.1044)(151,2.1113)(152,2.1215)(153,2.1003)(154,2.093)(155,2.109)(156,2.1077)(157,2.1132)(158,2.1083)(159,2.1183)(160,2.1069)(161,2.0971)(162,2.1159)(163,2.1192)(164,2.1238)(165,2.13)(166,2.1342)(167,2.1369)(168,2.1294)(169,2.1383)(170,2.1348)(171,2.1244)(172,2.1257)(173,2.1181)(174,2.11)(175,2.1169)(176,2.1303)(177,2.1318)(178,2.1211)(179,2.1389)(180,2.1341)(181,2.1243)(182,2.1233)(183,2.1111)(184,2.1142)(185,2.1225)(186,2.1319)(187,2.1363)(188,2.1344)(189,2.1479)(190,2.1273)(191,2.1377)(192,2.1362)(193,2.14)(194,2.146)(195,2.1552)(196,2.1343)(197,2.1492)(198,2.1427)(199,2.1451)(200,2.143)(201,2.1441)(202,2.1383)(203,2.1493)(204,2.1384)(205,2.1533)(206,2.1541)(207,2.1572)(208,2.1675)(209,2.1471)(210,2.1539)(211,2.1531)(212,2.1507)(213,2.147)(214,2.1678)(215,2.1345)(216,2.1492)(217,2.1397)(218,2.1445)(219,2.1518)(220,2.1613)(221,2.1651)(222,2.1745)(223,2.1618)(224,2.1759)(225,2.1619)(226,2.1663)(227,2.1645)(228,2.1598)(229,2.1695)(230,2.1637)(231,2.1728)(232,2.1852)(233,2.1817)(234,2.1734)(235,2.1616)(236,2.157)(237,2.1544)(238,2.169)(239,2.1623)(240,2.1725)(241,2.1764)(242,2.1845)(243,2.2013)(244,2.1814)(245,2.1577)(246,2.1585)(247,2.1606)(248,2.1668)(249,2.1636)(250,2.1551)(251,2.1577)(252,2.1615)(253,2.154)(254,2.1495)(255,2.15)(256,2.1687)(257,2.1797)(258,2.1926)(259,2.1801)(260,2.1829)(261,2.1931)(262,2.1756)(263,2.1771)(264,2.169)(265,2.1793)(266,2.1722)(267,2.1651)(268,2.1708)(269,2.1765)(270,2.1777)(271,2.1744)(272,2.1699)(273,2.1622)(274,2.1764)(275,2.1691)(276,2.1657)(277,2.173)(278,2.1871)(279,2.1597)(280,2.1751)(281,2.1668)(282,2.1713)(283,2.1595)(284,2.1756)(285,2.1779)(286,2.1888)(287,2.1881)(288,2.1755)(289,2.1791)(290,2.1843)(291,2.1824)(292,2.1844)(293,2.1954)(294,2.2048)(295,2.1939)(296,2.1975)(297,2.1948)(298,2.201)(299,2.1714)(300,2.1717)(301,2.1854)(302,2.1949)(303,2.201)(304,2.1969)(305,2.1785)(306,2.1799)(307,2.1756)(308,2.1923)(309,2.1841)(310,2.1848)(311,2.1889)(312,2.1868)(313,2.181)(314,2.1899)(315,2.1816)(316,2.1932)(317,2.1825)(318,2.1834)(319,2.1793)(320,2.1756)(321,2.1774)(322,2.1816)(323,2.1783)(324,2.1804)(325,2.1842)(326,2.1762)(327,2.1791)(328,2.1759)(329,2.1903)(330,2.1903)(331,2.1943)(332,2.1789)(333,2.1682)(334,2.1732)(335,2.189)(336,2.1809)(337,2.1738)(338,2.19)(339,2.1915)(340,2.1856)(341,2.1981)(342,2.1897)(343,2.1857)(344,2.1835)(345,2.1787)(346,2.1949)(347,2.1894)(348,2.184)(349,2.1885)(350,2.1858)(351,2.1872)(352,2.1751)(353,2.194)(354,2.1868)(355,2.1751)(356,2.1775)(357,2.1869)(358,2.1852)(359,2.2089)(360,2.2207)(361,2.1867)(362,2.1912)(363,2.2004)(364,2.2066)(365,2.2102)(366,2.1907)(367,2.2114)(368,2.1938)(369,2.1965)(370,2.2031)(371,2.1794)(372,2.1827)(373,2.2024)(374,2.1953)(375,2.1882)(376,2.1782)(377,2.1793)(378,2.1891)(379,2.195)(380,2.1675)(381,2.1835)(382,2.1963)(383,2.183)(384,2.179)(385,2.1869)(386,2.1827)(387,2.1849)(388,2.1904)(389,2.1927)(390,2.1875)(391,2.1856)(392,2.2069)(393,2.1939)(394,2.1933)(395,2.2023)(396,2.1827)(397,2.1937)(398,2.2021)(399,2.2003)(400,2.1796)(401,2.1889)(402,2.1874)(403,2.1922)(404,2.2028)(405,2.1945)(406,2.1986)(407,2.2032)(408,2.2044)(409,2.2047)(410,2.201)(411,2.1952)(412,2.2009)(413,2.1993)(414,2.1921)(415,2.1979)(416,2.1828)(417,2.1768)(418,2.1818)(419,2.1904)(420,2.1961)(421,2.2027)(422,2.1968)(423,2.1851)(424,2.2022)(425,2.2028)(426,2.2056)(427,2.2064)(428,2.1975)(429,2.1902)(430,2.2029)(431,2.2123)(432,2.207)(433,2.1999)(434,2.2018)(435,2.2126)(436,2.2172)(437,2.2048)(438,2.2177)(439,2.2142)(440,2.2207)(441,2.2207)(442,2.2038)(443,2.2106)(444,2.213)(445,2.2093)(446,2.2154)(447,2.2169)(448,2.2175)(449,2.206)(450,2.2024)(451,2.2061)(452,2.2009)(453,2.22)(454,2.2052)(455,2.2135)(456,2.2147)(457,2.1993)(458,2.2089)(459,2.2078)(460,2.2193)(461,2.218)(462,2.2259)(463,2.2267)(464,2.2263)(465,2.2254)(466,2.229)(467,2.2212)(468,2.2155)(469,2.2176)(470,2.2027)(471,2.2094)(472,2.2104)(473,2.1931)(474,2.2057)(475,2.19)(476,2.2116)(477,2.198)(478,2.2042)(479,2.2052)(480,2.1789)(481,2.2094)(482,2.194)(483,2.2104)(484,2.204)(485,2.211)(486,2.2095)(487,2.2122)(488,2.215)(489,2.2208)(490,2.2175)(491,2.2166)(492,2.2015)(493,2.2076)(494,2.2108)(495,2.2206)(496,2.2169)(497,2.223)(498,2.2182)(499,2.2074)(500,2.1994)(501,2.2032)(502,2.2085)(503,2.1939)(504,2.1911)(505,2.2016)(506,2.2042)(507,2.2057)(508,2.2078)(509,2.2189)(510,2.2051)(511,2.1927)(512,2.2094)(513,2.2049)(514,2.2025)(515,2.1889)(516,2.1993)(517,2.1952)(518,2.2077)(519,2.2081)(520,2.1963)(521,2.1915)(522,2.1966)(523,2.2064)(524,2.2072)(525,2.2035)(526,2.2069)(527,2.2098)(528,2.2175)(529,2.213)(530,2.1917)(531,2.1914)(532,2.2035)(533,2.1969)(534,2.1943)(535,2.1961)(536,2.2003)(537,2.2136)(538,2.2029)(539,2.2078)(540,2.2036)(541,2.2031)(542,2.1926)(543,2.2138)(544,2.2091)(545,2.2227)(546,2.2079)(547,2.201)(548,2.2066)(549,2.2103)(550,2.2085)(551,2.1933)(552,2.199)(553,2.2079)(554,2.22)(555,2.2049)(556,2.1983)(557,2.2048)(558,2.2003)(559,2.2086)(560,2.1986)(561,2.1995)(562,2.2078)(563,2.2171)(564,2.2152)(565,2.2077)(566,2.2111)(567,2.2114)(568,2.2037)(569,2.2098)(570,2.2037)(571,2.2073)(572,2.2183)(573,2.2244)(574,2.204)(575,2.1987)(576,2.2127)(577,2.2049)(578,2.1917)(579,2.1938)(580,2.2113)(581,2.2031)(582,2.1902)(583,2.197)(584,2.197)(585,2.194)(586,2.1985)(587,2.2013)(588,2.1972)(589,2.1971)(590,2.2087)(591,2.1931)(592,2.1923)(593,2.2007)(594,2.1958)(595,2.1918)(596,2.1939)(597,2.2044)(598,2.1946)(599,2.2159)(600,2.218)(601,2.2059)(602,2.1982)(603,2.2069)(604,2.2096)(605,2.2072)(606,2.2158)(607,2.2061)(608,2.2095)(609,2.206)(610,2.2017)(611,2.1958)(612,2.1973)(613,2.2022)(614,2.2087)(615,2.219)(616,2.2108)(617,2.199)(618,2.206)(619,2.2167)(620,2.2136)(621,2.2044)(622,2.2052)(623,2.1898)(624,2.1941)(625,2.1931)(626,2.1931)(627,2.2024)(628,2.2162)(629,2.1894)(630,2.1921)(631,2.2003)(632,2.2164)(633,2.2143)(634,2.2184)(635,2.2184)(636,2.2228)(637,2.2326)(638,2.2333)(639,2.2341)(640,2.221)(641,2.2444)(642,2.2247)(643,2.2249)(644,2.2106)(645,2.2192)(646,2.2126)(647,2.2148)(648,2.2083)(649,2.2037)(650,2.1989)(651,2.2024)(652,2.197)(653,2.2004)(654,2.2049)(655,2.1957)(656,2.2013)(657,2.2017)(658,2.2084)(659,2.195)(660,2.1971)(661,2.1963)(662,2.1925)(663,2.205)(664,2.2181)(665,2.2129)(666,2.2)(667,2.202)(668,2.2126)(669,2.2161)(670,2.2098)(671,2.22)(672,2.2271)(673,2.2344)(674,2.2299)(675,2.241)(676,2.2351)(677,2.2261)(678,2.2276)(679,2.2212)(680,2.2082)(681,2.2182)(682,2.2179)(683,2.2223)(684,2.2227)(685,2.2137)(686,2.2133)(687,2.2226)(688,2.2202)(689,2.223)(690,2.2196)(691,2.23)(692,2.2191)(693,2.2193)(694,2.204)(695,2.225)(696,2.2044)(697,2.2146)(698,2.227)(699,2.2204)(700,2.2081)(701,2.2252)(702,2.2063)(703,2.2147)(704,2.2121)(705,2.2011)(706,2.2016)(707,2.2059)(708,2.2058)(709,2.2227)(710,2.2035)(711,2.2074)(712,2.1918)(713,2.1992)(714,2.2021)(715,2.2125)(716,2.2104)(717,2.2038)(718,2.2167)(719,2.2192)(720,2.2108)(721,2.2112)(722,2.2028)(723,2.2091)(724,2.2136)(725,2.2059)(726,2.2084)(727,2.2011)(728,2.1974)(729,2.2181)(730,2.2256)(731,2.2311)(732,2.2276)(733,2.2294)(734,2.2372)(735,2.2089)(736,2.219)(737,2.2146)(738,2.2302)(739,2.2364)(740,2.2284)(741,2.2081)(742,2.2129)(743,2.2186)(744,2.2171)(745,2.2213)(746,2.2372)(747,2.2097)(748,2.219)(749,2.2191)(750,2.209)(751,2.2214)(752,2.2187)(753,2.2287)(754,2.2356)(755,2.2416)(756,2.2247)(757,2.2278)(758,2.2183)(759,2.2123)(760,2.2188)(761,2.2013)(762,2.2004)(763,2.2001)(764,2.2028)(765,2.2148)(766,2.2202)(767,2.2221)(768,2.229)(769,2.2217)(770,2.2288)(771,2.2424)(772,2.2207)(773,2.2264)(774,2.2259)(775,2.229)(776,2.217)(777,2.1927)(778,2.209)(779,2.2186)(780,2.2247)(781,2.2287)(782,2.2278)(783,2.2078)(784,2.2163)(785,2.22)(786,2.2275)(787,2.2332)(788,2.1967)(789,2.2071)(790,2.2038)(791,2.2193)(792,2.2159)(793,2.2135)(794,2.2108)(795,2.2185)(796,2.2237)(797,2.2237)(798,2.2287)(799,2.2255)(800,2.23)(801,2.2225)(802,2.2285)(803,2.2234)(804,2.2228)(805,2.2321)(806,2.2129)(807,2.2191)(808,2.2147)(809,2.2165)(810,2.2357)(811,2.1992)(812,2.1871)(813,2.1989)(814,2.2035)(815,2.2053)(816,2.2181)(817,2.2268)(818,2.2223)(819,2.2077)(820,2.1988)(821,2.2234)(822,2.2158)(823,2.2158)(824,2.2231)(825,2.2134)(826,2.2143)(827,2.2164)(828,2.2147)(829,2.222)(830,2.2311)(831,2.2187)(832,2.2173)(833,2.2345)(834,2.227)(835,2.2416)(836,2.2037)(837,2.2248)(838,2.2252)(839,2.2101)(840,2.2093)(841,2.2278)(842,2.224)(843,2.214)(844,2.2141)(845,2.2002)(846,2.2173)(847,2.2165)(848,2.2298)(849,2.2224)(850,2.2222)(851,2.2178)(852,2.2304)(853,2.2318)(854,2.2161)(855,2.2183)(856,2.1965)(857,2.2104)(858,2.2238)(859,2.2256)(860,2.2222)(861,2.2316)(862,2.2258)(863,2.2372)(864,2.2284)(865,2.2217)(866,2.2172)(867,2.2254)(868,2.2356)(869,2.2391)(870,2.2428)(871,2.2226)(872,2.2271)(873,2.227)(874,2.2322)(875,2.2198)(876,2.2269)(877,2.211)(878,2.2134)(879,2.2166)(880,2.2255)(881,2.2477)(882,2.2234)(883,2.2237)(884,2.2167)(885,2.2266)(886,2.2225)(887,2.2249)(888,2.2223)(889,2.222)(890,2.21)(891,2.2202)(892,2.2159)(893,2.2133)(894,2.209)(895,2.2047)(896,2.2111)(897,2.2166)(898,2.2199)(899,2.2102)(900,2.2213)(901,2.2319)(902,2.2195)(903,2.238)(904,2.2244)(905,2.2409)(906,2.2321)(907,2.2234)(908,2.2167)(909,2.2143)(910,2.2078)(911,2.2098)(912,2.2276)(913,2.2197)(914,2.2194)(915,2.2165)(916,2.2199)(917,2.2177)(918,2.228)(919,2.2228)(920,2.2056)(921,2.2216)(922,2.2184)(923,2.214)(924,2.2159)(925,2.2154)(926,2.2221)(927,2.2411)(928,2.2156)(929,2.219)(930,2.217)(931,2.2052)(932,2.2103)(933,2.2026)(934,2.213)(935,2.2185)(936,2.2331)(937,2.2172)(938,2.231)(939,2.2362)(940,2.2127)(941,2.196)(942,2.2101)(943,2.2088)(944,2.1973)(945,2.2016)(946,2.2061)(947,2.2043)(948,2.2009)(949,2.1959)(950,2.2073)(951,2.2054)(952,2.2133)(953,2.2192)(954,2.2089)(955,2.2218)(956,2.2116)(957,2.2193)(958,2.2137)(959,2.2198)(960,2.2283)(961,2.212)(962,2.2165)(963,2.2222)(964,2.231)(965,2.2248)(966,2.2293)(967,2.2316)(968,2.2175)(969,2.2175)(970,2.216)(971,2.2148)(972,2.2143)(973,2.2139)(974,2.2118)(975,2.2042)(976,2.2147)(977,2.2114)(978,2.2038)(979,2.2098)(980,2.2175)(981,2.2111)(982,2.2064)(983,2.2111)(984,2.2119)(985,2.2138)(986,2.2138)(987,2.213)(988,2.2144)(989,2.2186)(990,2.205)(991,2.2043)(992,2.2054)(993,2.212)(994,2.1988)(995,2.1973)(996,2.192)(997,2.2073)(998,2.2272)(999,2.2171)(1000,2.2237)
    };
    \addlegendentry{With SN}

    \addplot[mark=none, black, samples=1000, domain=0:1000, opacity=0.6] {2.2361};
  	\addlegendentry{Theoretical bound}


  	\addplot[
    color=bl,
    opacity=0.6,
    smooth,
    ]
    coordinates {
    (1,1.1362)(2,1.1599)(3,1.1667)(4,1.1761)(5,1.1963)(6,1.2103)(7,1.2402)(8,1.2568)(9,1.2704)(10,1.2966)(11,1.3041)(12,1.323)(13,1.344)(14,1.3669)(15,1.3712)(16,1.3868)(17,1.413)(18,1.4164)(19,1.4388)(20,1.458)(21,1.4778)(22,1.4681)(23,1.4585)(24,1.4793)(25,1.4852)(26,1.5163)(27,1.5145)(28,1.5381)(29,1.5383)(30,1.5641)(31,1.5602)(32,1.5824)(33,1.5792)(34,1.5922)(35,1.607)(36,1.6286)(37,1.6388)(38,1.6626)(39,1.6726)(40,1.6924)(41,1.7244)(42,1.7255)(43,1.7333)(44,1.7465)(45,1.7592)(46,1.7699)(47,1.783)(48,1.7825)(49,1.7862)(50,1.8046)(51,1.8345)(52,1.8426)(53,1.8627)(54,1.8849)(55,1.8966)(56,1.8982)(57,1.9129)(58,1.9113)(59,1.9238)(60,1.931)(61,1.9591)(62,1.9682)(63,1.9645)(64,1.96)(65,1.9668)(66,2.0011)(67,2.0022)(68,2.0115)(69,2.0119)(70,2.0347)(71,2.0474)(72,2.0602)(73,2.0736)(74,2.0771)(75,2.0905)(76,2.1076)(77,2.106)(78,2.1281)(79,2.1155)(80,2.1311)(81,2.1344)(82,2.1546)(83,2.1566)(84,2.133)(85,2.1402)(86,2.1583)(87,2.1822)(88,2.182)(89,2.1923)(90,2.1911)(91,2.1866)(92,2.1928)(93,2.2089)(94,2.2033)(95,2.2033)(96,2.2214)(97,2.2337)(98,2.2315)(99,2.2381)(100,2.2505)(101,2.2589)(102,2.2738)(103,2.2871)(104,2.2981)(105,2.3031)(106,2.307)(107,2.3201)(108,2.3292)(109,2.3273)(110,2.3455)(111,2.3482)(112,2.3617)(113,2.3542)(114,2.362)(115,2.3785)(116,2.3886)(117,2.4153)(118,2.4112)(119,2.4089)(120,2.4102)(121,2.4292)(122,2.4335)(123,2.4309)(124,2.4363)(125,2.4456)(126,2.4433)(127,2.4441)(128,2.4612)(129,2.471)(130,2.4752)(131,2.5003)(132,2.525)(133,2.5505)(134,2.554)(135,2.5542)(136,2.5728)(137,2.562)(138,2.5648)(139,2.5874)(140,2.6029)(141,2.6011)(142,2.6099)(143,2.6323)(144,2.6435)(145,2.6786)(146,2.6915)(147,2.7053)(148,2.7358)(149,2.7511)(150,2.7508)(151,2.7446)(152,2.758)(153,2.7931)(154,2.7812)(155,2.7903)(156,2.8194)(157,2.8456)(158,2.8616)(159,2.8709)(160,2.8737)(161,2.8751)(162,2.8893)(163,2.8826)(164,2.8705)(165,2.8815)(166,2.8913)(167,2.9015)(168,2.9189)(169,2.935)(170,2.9369)(171,2.9491)(172,2.9471)(173,2.9443)(174,2.9588)(175,2.9657)(176,2.9644)(177,2.9713)(178,2.9925)(179,2.9958)(180,3.0107)(181,3.0073)(182,3.0194)(183,3.0103)(184,3.0284)(185,3.028)(186,3.0148)(187,3.0256)(188,3.0384)(189,3.0806)(190,3.0752)(191,3.098)(192,3.1065)(193,3.0969)(194,3.1007)(195,3.108)(196,3.116)(197,3.1171)(198,3.1176)(199,3.1055)(200,3.1209)(201,3.1223)(202,3.1156)(203,3.1218)(204,3.1261)(205,3.1514)(206,3.1326)(207,3.1312)(208,3.1349)(209,3.1404)(210,3.1564)(211,3.1866)(212,3.193)(213,3.1851)(214,3.2022)(215,3.2136)(216,3.2354)(217,3.2345)(218,3.2221)(219,3.2122)(220,3.2117)(221,3.2112)(222,3.2306)(223,3.2307)(224,3.231)(225,3.2395)(226,3.2531)(227,3.2655)(228,3.2562)(229,3.2787)(230,3.3049)(231,3.287)(232,3.2841)(233,3.2868)(234,3.2723)(235,3.2782)(236,3.2823)(237,3.2965)(238,3.3054)(239,3.3136)(240,3.3031)(241,3.3014)(242,3.3033)(243,3.3065)(244,3.3042)(245,3.3051)(246,3.3082)(247,3.3133)(248,3.3294)(249,3.3394)(250,3.3547)(251,3.3562)(252,3.367)(253,3.3745)(254,3.3643)(255,3.375)(256,3.3835)(257,3.3882)(258,3.4036)(259,3.4221)(260,3.4323)(261,3.4334)(262,3.4292)(263,3.4152)(264,3.4083)(265,3.3952)(266,3.386)(267,3.3887)(268,3.4024)(269,3.4031)(270,3.4132)(271,3.4093)(272,3.4098)(273,3.4134)(274,3.4393)(275,3.4373)(276,3.4422)(277,3.4473)(278,3.4427)(279,3.4484)(280,3.4511)(281,3.4725)(282,3.4651)(283,3.4588)(284,3.4659)(285,3.4676)(286,3.4664)(287,3.4576)(288,3.4662)(289,3.484)(290,3.485)(291,3.4946)(292,3.4974)(293,3.5152)(294,3.5475)(295,3.5571)(296,3.5581)(297,3.5608)(298,3.5683)(299,3.5814)(300,3.5881)(301,3.5776)(302,3.5933)(303,3.6086)(304,3.619)(305,3.5987)(306,3.5962)(307,3.6154)(308,3.62)(309,3.6361)(310,3.643)(311,3.6352)(312,3.658)(313,3.6746)(314,3.6677)(315,3.6862)(316,3.6755)(317,3.6826)(318,3.6758)(319,3.6914)(320,3.7102)(321,3.7198)(322,3.7321)(323,3.7358)(324,3.7486)(325,3.7603)(326,3.7577)(327,3.7528)(328,3.7429)(329,3.7488)(330,3.7462)(331,3.7719)(332,3.8018)(333,3.8182)(334,3.8186)(335,3.8229)(336,3.8163)(337,3.8255)(338,3.815)(339,3.8258)(340,3.8242)(341,3.83)(342,3.8322)(343,3.8427)(344,3.8518)(345,3.8768)(346,3.8532)(347,3.8469)(348,3.8638)(349,3.8576)(350,3.8656)(351,3.8554)(352,3.8611)(353,3.8672)(354,3.869)(355,3.8896)(356,3.888)(357,3.9012)(358,3.8995)(359,3.8935)(360,3.9123)(361,3.9053)(362,3.9158)(363,3.9199)(364,3.931)(365,3.954)(366,3.9735)(367,3.974)(368,3.9881)(369,3.9882)(370,4.0004)(371,3.9899)(372,4.0009)(373,4.0043)(374,4.0201)(375,4.0336)(376,4.0322)(377,4.0463)(378,4.0424)(379,4.0576)(380,4.0604)(381,4.0649)(382,4.0681)(383,4.0777)(384,4.0841)(385,4.078)(386,4.0975)(387,4.1081)(388,4.1079)(389,4.1047)(390,4.1122)(391,4.1333)(392,4.1435)(393,4.1666)(394,4.1824)(395,4.1794)(396,4.1908)(397,4.2023)(398,4.2004)(399,4.2092)(400,4.2252)(401,4.228)(402,4.2329)(403,4.2412)(404,4.2444)(405,4.2551)(406,4.2757)(407,4.2688)(408,4.266)(409,4.2819)(410,4.312)(411,4.3258)(412,4.3329)(413,4.344)(414,4.3444)(415,4.3497)(416,4.3567)(417,4.3625)(418,4.3737)(419,4.3669)(420,4.3714)(421,4.3606)(422,4.3471)(423,4.3671)(424,4.3605)(425,4.383)(426,4.3874)(427,4.376)(428,4.3895)(429,4.4098)(430,4.4213)(431,4.4227)(432,4.4329)(433,4.4207)(434,4.432)(435,4.4206)(436,4.4276)(437,4.4453)(438,4.4516)(439,4.4777)(440,4.4952)(441,4.4868)(442,4.4812)(443,4.5006)(444,4.5151)(445,4.5117)(446,4.5276)(447,4.5351)(448,4.5609)(449,4.5684)(450,4.5679)(451,4.5699)(452,4.5875)(453,4.5716)(454,4.5658)(455,4.5708)(456,4.5723)(457,4.5668)(458,4.5684)(459,4.5555)(460,4.5419)(461,4.5333)(462,4.5328)(463,4.5618)(464,4.5659)(465,4.5559)(466,4.5691)(467,4.5671)(468,4.5706)(469,4.5845)(470,4.6012)(471,4.6019)(472,4.6179)(473,4.6189)(474,4.6234)(475,4.6263)(476,4.6106)(477,4.6116)(478,4.6288)(479,4.6247)(480,4.6196)(481,4.6202)(482,4.6242)(483,4.605)(484,4.6077)(485,4.6163)(486,4.6271)(487,4.6429)(488,4.6392)(489,4.6347)(490,4.6402)(491,4.6302)(492,4.6312)(493,4.6495)(494,4.6391)(495,4.6464)(496,4.6471)(497,4.6543)(498,4.6709)(499,4.6676)(500,4.6807)(501,4.6945)(502,4.7014)(503,4.7107)(504,4.7239)(505,4.736)(506,4.7344)(507,4.7524)(508,4.75)(509,4.7547)(510,4.7633)(511,4.7544)(512,4.7709)(513,4.7693)(514,4.7671)(515,4.7612)(516,4.7837)(517,4.7852)(518,4.7686)(519,4.7867)(520,4.7827)(521,4.78)(522,4.7893)(523,4.814)(524,4.8323)(525,4.8327)(526,4.8462)(527,4.8477)(528,4.8722)(529,4.8738)(530,4.88)(531,4.8762)(532,4.8781)(533,4.9006)(534,4.9176)(535,4.9304)(536,4.9452)(537,4.9312)(538,4.9386)(539,4.9496)(540,4.962)(541,4.9674)(542,4.9627)(543,4.9708)(544,4.9747)(545,4.9743)(546,4.9644)(547,4.9601)(548,4.9638)(549,4.9627)(550,4.9813)(551,4.9747)(552,4.9828)(553,4.9861)(554,4.999)(555,4.9874)(556,5.0124)(557,5.0136)(558,5.0027)(559,5.0012)(560,5.0175)(561,5.0373)(562,5.0472)(563,5.069)(564,5.0822)(565,5.0764)(566,5.0881)(567,5.1017)(568,5.1033)(569,5.1049)(570,5.1028)(571,5.1229)(572,5.1358)(573,5.1283)(574,5.1277)(575,5.1396)(576,5.1329)(577,5.1292)(578,5.1334)(579,5.1447)(580,5.1451)(581,5.1398)(582,5.1403)(583,5.1466)(584,5.1373)(585,5.1371)(586,5.146)(587,5.1591)(588,5.1586)(589,5.1542)(590,5.165)(591,5.1651)(592,5.1749)(593,5.1679)(594,5.1618)(595,5.1671)(596,5.1695)(597,5.1656)(598,5.1829)(599,5.1819)(600,5.1618)(601,5.1651)(602,5.1589)(603,5.1748)(604,5.1728)(605,5.1659)(606,5.1752)(607,5.1826)(608,5.1916)(609,5.1971)(610,5.1929)(611,5.1874)(612,5.1764)(613,5.1729)(614,5.1686)(615,5.1753)(616,5.1789)(617,5.1756)(618,5.1788)(619,5.1743)(620,5.1802)(621,5.1576)(622,5.1605)(623,5.1773)(624,5.2004)(625,5.2081)(626,5.2111)(627,5.2084)(628,5.2235)(629,5.2435)(630,5.2403)(631,5.2423)(632,5.2276)(633,5.2303)(634,5.2379)(635,5.236)(636,5.2241)(637,5.2396)(638,5.2317)(639,5.2364)(640,5.2353)(641,5.2316)(642,5.2603)(643,5.2724)(644,5.2622)(645,5.2806)(646,5.2885)(647,5.2906)(648,5.2898)(649,5.2906)(650,5.2963)(651,5.2856)(652,5.2652)(653,5.2829)(654,5.2908)(655,5.2928)(656,5.2999)(657,5.3019)(658,5.3133)(659,5.3245)(660,5.3319)(661,5.3158)(662,5.3267)(663,5.3294)(664,5.3227)(665,5.3193)(666,5.3305)(667,5.335)(668,5.3391)(669,5.3445)(670,5.341)(671,5.3384)(672,5.3425)(673,5.3322)(674,5.3325)(675,5.3339)(676,5.3502)(677,5.3679)(678,5.3668)(679,5.3511)(680,5.3608)(681,5.3551)(682,5.3388)(683,5.3342)(684,5.3439)(685,5.3274)(686,5.323)(687,5.3324)(688,5.3408)(689,5.3463)(690,5.3497)(691,5.3635)(692,5.3813)(693,5.3942)(694,5.3915)(695,5.3823)(696,5.399)(697,5.389)(698,5.3988)(699,5.3869)(700,5.3688)(701,5.3733)(702,5.3686)(703,5.3821)(704,5.3721)(705,5.3635)(706,5.3629)(707,5.351)(708,5.3538)(709,5.3625)(710,5.3685)(711,5.3663)(712,5.3582)(713,5.3639)(714,5.3593)(715,5.3606)(716,5.3513)(717,5.3464)(718,5.3501)(719,5.3611)(720,5.3622)(721,5.3648)(722,5.3758)(723,5.379)(724,5.3936)(725,5.3902)(726,5.3899)(727,5.3822)(728,5.3968)(729,5.4133)(730,5.4337)(731,5.4379)(732,5.4475)(733,5.451)(734,5.4471)(735,5.4438)(736,5.4544)(737,5.4613)(738,5.4467)(739,5.4386)(740,5.4451)(741,5.4506)(742,5.4569)(743,5.4482)(744,5.4455)(745,5.4419)(746,5.4401)(747,5.4445)(748,5.4531)(749,5.4568)(750,5.4507)(751,5.4667)(752,5.4656)(753,5.4921)(754,5.4961)(755,5.4911)(756,5.4958)(757,5.5079)(758,5.5296)(759,5.5277)(760,5.5559)(761,5.5632)(762,5.5729)(763,5.5804)(764,5.5858)(765,5.5908)(766,5.6028)(767,5.6049)(768,5.6056)(769,5.5892)(770,5.6022)(771,5.6066)(772,5.628)(773,5.6201)(774,5.6532)(775,5.6596)(776,5.6544)(777,5.6793)(778,5.6797)(779,5.6813)(780,5.6926)(781,5.711)(782,5.7338)(783,5.7289)(784,5.724)(785,5.7271)(786,5.7214)(787,5.7207)(788,5.72)(789,5.7293)(790,5.7477)(791,5.7681)(792,5.7775)(793,5.7833)(794,5.7935)(795,5.7817)(796,5.783)(797,5.7861)(798,5.8154)(799,5.8077)(800,5.7984)(801,5.8026)(802,5.8016)(803,5.7871)(804,5.7764)(805,5.7672)(806,5.7664)(807,5.768)(808,5.7667)(809,5.7761)(810,5.7827)(811,5.7917)(812,5.8047)(813,5.8052)(814,5.8114)(815,5.8347)(816,5.8341)(817,5.8464)(818,5.8424)(819,5.8465)(820,5.8436)(821,5.8438)(822,5.8473)(823,5.853)(824,5.8475)(825,5.8354)(826,5.8493)(827,5.8414)(828,5.8434)(829,5.8398)(830,5.8414)(831,5.8466)(832,5.8411)(833,5.8487)(834,5.8526)(835,5.8521)(836,5.8593)(837,5.8561)(838,5.845)(839,5.8274)(840,5.8327)(841,5.8417)(842,5.84)(843,5.8475)(844,5.8405)(845,5.8421)(846,5.8495)(847,5.8557)(848,5.8598)(849,5.8564)(850,5.8587)(851,5.8632)(852,5.8854)(853,5.9067)(854,5.9176)(855,5.9135)(856,5.9047)(857,5.9)(858,5.886)(859,5.8815)(860,5.8837)(861,5.8806)(862,5.8867)(863,5.9154)(864,5.905)(865,5.9072)(866,5.9027)(867,5.9027)(868,5.8952)(869,5.8977)(870,5.8899)(871,5.9096)(872,5.9095)(873,5.9188)(874,5.9342)(875,5.9487)(876,5.9511)(877,5.9571)(878,5.9681)(879,5.9981)(880,5.9893)(881,5.9972)(882,6.0151)(883,6.0292)(884,6.023)(885,6.0241)(886,6.0318)(887,6.0251)(888,6.0028)(889,6.0185)(890,6.0263)(891,6.0395)(892,6.0499)(893,6.057)(894,6.0452)(895,6.0517)(896,6.0613)(897,6.0494)(898,6.0493)(899,6.0408)(900,6.0244)(901,6.0243)(902,6.0349)(903,6.0455)(904,6.0434)(905,6.0511)(906,6.0465)(907,6.0489)(908,6.052)(909,6.0457)(910,6.0479)(911,6.0424)(912,6.0435)(913,6.0548)(914,6.0339)(915,6.0182)(916,6.0295)(917,6.0316)(918,6.0448)(919,6.0514)(920,6.0577)(921,6.0499)(922,6.0437)(923,6.044)(924,6.0531)(925,6.0509)(926,6.0602)(927,6.048)(928,6.0455)(929,6.0381)(930,6.0521)(931,6.0546)(932,6.0568)(933,6.0558)(934,6.0653)(935,6.0679)(936,6.0726)(937,6.0787)(938,6.0915)(939,6.099)(940,6.1134)(941,6.1286)(942,6.1288)(943,6.1319)(944,6.1393)(945,6.1531)(946,6.1259)(947,6.132)(948,6.1373)(949,6.1437)(950,6.1236)(951,6.132)(952,6.1427)(953,6.1604)(954,6.1612)(955,6.1633)(956,6.191)(957,6.2053)(958,6.2213)(959,6.2138)(960,6.2249)(961,6.2176)(962,6.2058)(963,6.2127)(964,6.2056)(965,6.2037)(966,6.2136)(967,6.2165)(968,6.2294)(969,6.232)(970,6.238)(971,6.2419)(972,6.2465)(973,6.2554)(974,6.2498)(975,6.2525)(976,6.2547)(977,6.2677)(978,6.2702)(979,6.2665)(980,6.2711)(981,6.2905)(982,6.3008)(983,6.3025)(984,6.3271)(985,6.3183)(986,6.321)(987,6.3068)(988,6.3029)(989,6.288)(990,6.29)(991,6.2902)(992,6.3103)(993,6.3355)(994,6.3506)(995,6.359)(996,6.3476)(997,6.3652)(998,6.3838)(999,6.3854)(1000,6.3776)
    };

    \addplot[
    color=red,
    opacity=0.6,
    smooth,
    ]
    coordinates {
    (1,1.1267)(2,1.1513)(3,1.1704)(4,1.1968)(5,1.2095)(6,1.2394)(7,1.2549)(8,1.2787)(9,1.2947)(10,1.308)(11,1.3089)(12,1.3378)(13,1.3552)(14,1.3621)(15,1.3683)(16,1.3669)(17,1.3759)(18,1.4047)(19,1.4234)(20,1.4353)(21,1.4507)(22,1.4631)(23,1.4831)(24,1.5028)(25,1.5132)(26,1.5178)(27,1.5173)(28,1.5291)(29,1.5366)(30,1.5538)(31,1.5649)(32,1.5735)(33,1.5758)(34,1.6051)(35,1.6153)(36,1.6362)(37,1.6509)(38,1.6553)(39,1.6598)(40,1.6765)(41,1.6889)(42,1.7012)(43,1.7202)(44,1.7206)(45,1.7364)(46,1.747)(47,1.7582)(48,1.7683)(49,1.7864)(50,1.7843)(51,1.7922)(52,1.7883)(53,1.8052)(54,1.8153)(55,1.8184)(56,1.8243)(57,1.8357)(58,1.8475)(59,1.8504)(60,1.8571)(61,1.8656)(62,1.8672)(63,1.8686)(64,1.8967)(65,1.901)(66,1.9242)(67,1.9238)(68,1.9331)(69,1.9218)(70,1.9269)(71,1.9312)(72,1.9373)(73,1.9527)(74,1.9618)(75,1.9705)(76,1.9893)(77,1.9939)(78,2.017)(79,2.0227)(80,2.0333)(81,2.0354)(82,2.0478)(83,2.0611)(84,2.0685)(85,2.0914)(86,2.1071)(87,2.1267)(88,2.1298)(89,2.1243)(90,2.1444)(91,2.1624)(92,2.1832)(93,2.189)(94,2.2075)(95,2.2154)(96,2.2147)(97,2.2252)(98,2.2267)(99,2.2278)(100,2.2443)(101,2.2502)(102,2.2548)(103,2.2663)(104,2.2641)(105,2.2689)(106,2.2752)(107,2.2996)(108,2.294)(109,2.301)(110,2.3225)(111,2.333)(112,2.3232)(113,2.332)(114,2.3634)(115,2.3589)(116,2.3684)(117,2.3952)(118,2.3889)(119,2.3837)(120,2.3806)(121,2.372)(122,2.3761)(123,2.3817)(124,2.3903)(125,2.409)(126,2.4131)(127,2.4245)(128,2.4293)(129,2.437)(130,2.4501)(131,2.4467)(132,2.4613)(133,2.4705)(134,2.4667)(135,2.479)(136,2.4791)(137,2.4976)(138,2.5174)(139,2.5347)(140,2.5436)(141,2.5581)(142,2.5584)(143,2.562)(144,2.5606)(145,2.5787)(146,2.5902)(147,2.5952)(148,2.5999)(149,2.6094)(150,2.61)(151,2.602)(152,2.6171)(153,2.634)(154,2.6456)(155,2.6536)(156,2.6712)(157,2.6924)(158,2.7228)(159,2.7342)(160,2.729)(161,2.7237)(162,2.7291)(163,2.7408)(164,2.7415)(165,2.7482)(166,2.7733)(167,2.771)(168,2.7862)(169,2.7953)(170,2.8097)(171,2.816)(172,2.8249)(173,2.8132)(174,2.8281)(175,2.8402)(176,2.8395)(177,2.8467)(178,2.8558)(179,2.8492)(180,2.8563)(181,2.8483)(182,2.856)(183,2.86)(184,2.8681)(185,2.8649)(186,2.8606)(187,2.8505)(188,2.8388)(189,2.8625)(190,2.8727)(191,2.8928)(192,2.8978)(193,2.9007)(194,2.9088)(195,2.9114)(196,2.9307)(197,2.9408)(198,2.9503)(199,2.9434)(200,2.9448)(201,2.9412)(202,2.9312)(203,2.95)(204,2.9569)(205,2.9722)(206,2.9508)(207,2.9602)(208,2.9681)(209,2.9736)(210,3)(211,3)(212,3)(213,3)(214,3)(215,3)(216,3)(217,3)(218,2.9929)(219,2.9971)(220,3)(221,2.9929)(222,3)(223,3)(224,3)(225,3)(226,3)(227,3)(228,2.9987)(229,3.0037)(230,3.0059)(231,3)(232,3)(233,3)(234,2.9921)(235,3)(236,3.0027)(237,3)(238,3)(239,3)(240,3.0053)(241,3.0032)(242,3)(243,3.0125)(244,3.017)(245,3.01)(246,3.0077)(247,3)(248,3.0073)(249,3.0118)(250,3.0196)(251,3.0262)(252,3.0216)(253,3.0267)(254,3.0078)(255,3.0178)(256,3.0186)(257,3.0365)(258,3.0354)(259,3.0218)(260,3.0274)(261,3.019)(262,3.0183)(263,3.0142)(264,3.0216)(265,3.0259)(266,3.0256)(267,3.0145)(268,3.0129)(269,3.0004)(270,3.0228)(271,3.0212)(272,3.0227)(273,3.0087)(274,3.0244)(275,3.0261)(276,3.0274)(277,3.033)(278,3.0292)(279,3.037)(280,3.0399)(281,3.0376)(282,3.0422)(283,3.0286)(284,3.032)(285,3.0361)(286,3.0341)(287,3.0302)(288,3.0369)(289,3.0343)(290,3.0448)(291,3.0397)(292,3.0478)(293,3.0453)(294,3.0645)(295,3.0606)(296,3.0597)(297,3.05)(298,3.0442)(299,3.0492)(300,3.0377)(301,3.045)(302,3.0486)(303,3.0324)(304,3.0348)(305,3.0307)(306,3.0484)(307,3.0536)(308,3.0418)(309,3.0511)(310,3.0433)(311,3.0425)(312,3.0358)(313,3.0434)(314,3.0596)(315,3.066)(316,3.0638)(317,3.0611)(318,3.057)(319,3.0559)(320,3.0582)(321,3.054)(322,3.0454)(323,3.0538)(324,3.0574)(325,3.068)(326,3.0711)(327,3.081)(328,3.0679)(329,3.0568)(330,3.0544)(331,3.0711)(332,3.0527)(333,3.0568)(334,3.0541)(335,3.0556)(336,3.0568)(337,3.0691)(338,3.0597)(339,3.0515)(340,3.0514)(341,3.0398)(342,3.0478)(343,3.0548)(344,3.0458)(345,3.0549)(346,3.0627)(347,3.0649)(348,3.0498)(349,3.0535)(350,3.0548)(351,3.067)(352,3.0568)(353,3.0593)(354,3.0591)(355,3.0602)(356,3.0596)(357,3.0645)(358,3.0597)(359,3.0634)(360,3.0769)(361,3.0752)(362,3.0751)(363,3.0717)(364,3.0642)(365,3.0666)(366,3.0838)(367,3.0575)(368,3.0633)(369,3.0798)(370,3.0728)(371,3.0761)(372,3.0721)(373,3.0697)(374,3.0516)(375,3.0723)(376,3.0745)(377,3.0681)(378,3.0777)(379,3.0495)(380,3.0646)(381,3.059)(382,3.067)(383,3.0657)(384,3.0742)(385,3.0784)(386,3.0844)(387,3.081)(388,3.0812)(389,3.0818)(390,3.0858)(391,3.0846)(392,3.0794)(393,3.0853)(394,3.0854)(395,3.0765)(396,3.0789)(397,3.0821)(398,3.0835)(399,3.0804)(400,3.0813)(401,3.0799)(402,3.0952)(403,3.0785)(404,3.0894)(405,3.0822)(406,3.0888)(407,3.0897)(408,3.081)(409,3.0733)(410,3.079)(411,3.0815)(412,3.0931)(413,3.0988)(414,3.0886)(415,3.0888)(416,3.105)(417,3.0978)(418,3.0952)(419,3.1133)(420,3.0892)(421,3.087)(422,3.0832)(423,3.0838)(424,3.0959)(425,3.1004)(426,3.088)(427,3.079)(428,3.0775)(429,3.0864)(430,3.0788)(431,3.0838)(432,3.083)(433,3.0751)(434,3.0873)(435,3.0983)(436,3.1178)(437,3.0972)(438,3.1102)(439,3.0981)(440,3.1051)(441,3.1009)(442,3.0876)(443,3.0915)(444,3.0943)(445,3.0835)(446,3.084)(447,3.0874)(448,3.0976)(449,3.1062)(450,3.0991)(451,3.1123)(452,3.1066)(453,3.0921)(454,3.0892)(455,3.092)(456,3.1014)(457,3.0889)(458,3.0954)(459,3.0924)(460,3.0928)(461,3.092)(462,3.0997)(463,3.0937)(464,3.0992)(465,3.0899)(466,3.0984)(467,3.1155)(468,3.1046)(469,3.0973)(470,3.0896)(471,3.085)(472,3.0944)(473,3.0981)(474,3.1044)(475,3.1096)(476,3.0977)(477,3.0895)(478,3.0948)(479,3.1002)(480,3.1009)(481,3.1066)(482,3.1019)(483,3.0987)(484,3.1001)(485,3.1115)(486,3.1002)(487,3.1012)(488,3.1044)(489,3.0895)(490,3.0814)(491,3.085)(492,3.101)(493,3.1026)(494,3.1076)(495,3.1086)(496,3.1107)(497,3.0916)(498,3.0777)(499,3.0791)(500,3.0851)(501,3.0926)(502,3.1105)(503,3.0814)(504,3.093)(505,3.0964)(506,3.0955)(507,3.0951)(508,3.0915)(509,3.1134)(510,3.1186)(511,3.1007)(512,3.1133)(513,3.1208)(514,3.114)(515,3.1161)(516,3.1119)(517,3.1115)(518,3.1147)(519,3.1093)(520,3.1019)(521,3.1139)(522,3.0997)(523,3.101)(524,3.1027)(525,3.0992)(526,3.1049)(527,3.1048)(528,3.0956)(529,3.1099)(530,3.113)(531,3.1127)(532,3.1002)(533,3.107)(534,3.1024)(535,3.0919)(536,3.109)(537,3.1066)(538,3.1082)(539,3.1033)(540,3.1054)(541,3.1002)(542,3.1073)(543,3.1007)(544,3.0912)(545,3.096)(546,3.1017)(547,3.1068)(548,3.1159)(549,3.1274)(550,3.1187)(551,3.1322)(552,3.1092)(553,3.1012)(554,3.0919)(555,3.0867)(556,3.1046)(557,3.103)(558,3.102)(559,3.1001)(560,3.0944)(561,3.0982)(562,3.1132)(563,3.1119)(564,3.1117)(565,3.1003)(566,3.1066)(567,3.1188)(568,3.1004)(569,3.1101)(570,3.0935)(571,3.1027)(572,3.1098)(573,3.1069)(574,3.1049)(575,3.1171)(576,3.1023)(577,3.1021)(578,3.1091)(579,3.1252)(580,3.1096)(581,3.1145)(582,3.1139)(583,3.1161)(584,3.1102)(585,3.1068)(586,3.1045)(587,3.1138)(588,3.1159)(589,3.1299)(590,3.1127)(591,3.1188)(592,3.1211)(593,3.1045)(594,3.1038)(595,3.1049)(596,3.1032)(597,3.1151)(598,3.1164)(599,3.1097)(600,3.108)(601,3.1166)(602,3.1142)(603,3.1142)(604,3.1088)(605,3.1047)(606,3.1097)(607,3.095)(608,3.095)(609,3.1046)(610,3.1132)(611,3.1076)(612,3.1144)(613,3.0937)(614,3.0932)(615,3.1)(616,3.1077)(617,3.0952)(618,3.1111)(619,3.1178)(620,3.1107)(621,3.116)(622,3.11)(623,3.1133)(624,3.1097)(625,3.1149)(626,3.1152)(627,3.1228)(628,3.1221)(629,3.1032)(630,3.0987)(631,3.1059)(632,3.1171)(633,3.0969)(634,3.1133)(635,3.0976)(636,3.1128)(637,3.1078)(638,3.1038)(639,3.1087)(640,3.1118)(641,3.1006)(642,3.1039)(643,3.1082)(644,3.1217)(645,3.1278)(646,3.1131)(647,3.108)(648,3.1101)(649,3.1185)(650,3.1251)(651,3.1118)(652,3.1165)(653,3.1152)(654,3.1258)(655,3.1144)(656,3.1135)(657,3.1118)(658,3.1027)(659,3.092)(660,3.0951)(661,3.1031)(662,3.1316)(663,3.1135)(664,3.1195)(665,3.1157)(666,3.1209)(667,3.1255)(668,3.1384)(669,3.1332)(670,3.1214)(671,3.1383)(672,3.1351)(673,3.1272)(674,3.1239)(675,3.1249)(676,3.1352)(677,3.1234)(678,3.1185)(679,3.1195)(680,3.1012)(681,3.094)(682,3.096)(683,3.0872)(684,3.0912)(685,3.0963)(686,3.1153)(687,3.1309)(688,3.1172)(689,3.1195)(690,3.1299)(691,3.1193)(692,3.1203)(693,3.1155)(694,3.1198)(695,3.1181)(696,3.1255)(697,3.1149)(698,3.1271)(699,3.1321)(700,3.1277)(701,3.1313)(702,3.1147)(703,3.1221)(704,3.1189)(705,3.1201)(706,3.1342)(707,3.13)(708,3.115)(709,3.1209)(710,3.1195)(711,3.1125)(712,3.1182)(713,3.1336)(714,3.1353)(715,3.1112)(716,3.1154)(717,3.1165)(718,3.1041)(719,3.1194)(720,3.1205)(721,3.1198)(722,3.1154)(723,3.1237)(724,3.1216)(725,3.1103)(726,3.106)(727,3.1025)(728,3.1098)(729,3.1064)(730,3.1023)(731,3.1102)(732,3.1196)(733,3.1328)(734,3.1176)(735,3.1225)(736,3.1292)(737,3.1295)(738,3.1198)(739,3.1374)(740,3.1276)(741,3.1285)(742,3.1278)(743,3.1188)(744,3.122)(745,3.1397)(746,3.1321)(747,3.1366)(748,3.1245)(749,3.1274)(750,3.141)(751,3.1334)(752,3.1456)(753,3.1414)(754,3.1359)(755,3.1417)(756,3.133)(757,3.1322)(758,3.1289)(759,3.1303)(760,3.1205)(761,3.1218)(762,3.1204)(763,3.1348)(764,3.1523)(765,3.1474)(766,3.1349)(767,3.1383)(768,3.1282)(769,3.1227)(770,3.1347)(771,3.1321)(772,3.134)(773,3.1333)(774,3.1257)(775,3.1099)(776,3.1117)(777,3.1246)(778,3.1164)(779,3.123)(780,3.1433)(781,3.1416)(782,3.1318)(783,3.1376)(784,3.1435)(785,3.1282)(786,3.1211)(787,3.1328)(788,3.138)(789,3.1488)(790,3.1644)(791,3.1578)(792,3.1473)(793,3.1492)(794,3.1516)(795,3.1552)(796,3.1325)(797,3.1502)(798,3.1328)(799,3.1289)(800,3.1402)(801,3.1443)(802,3.1356)(803,3.1527)(804,3.1294)(805,3.1368)(806,3.1382)(807,3.1488)(808,3.1356)(809,3.1246)(810,3.1333)(811,3.1521)(812,3.1462)(813,3.1402)(814,3.1308)(815,3.1273)(816,3.1267)(817,3.1264)(818,3.1126)(819,3.1255)(820,3.1292)(821,3.1257)(822,3.1331)(823,3.1284)(824,3.1515)(825,3.1465)(826,3.1309)(827,3.1299)(828,3.1379)(829,3.146)(830,3.1476)(831,3.1339)(832,3.1472)(833,3.1422)(834,3.1502)(835,3.1409)(836,3.1394)(837,3.1372)(838,3.1375)(839,3.1307)(840,3.1342)(841,3.1362)(842,3.1385)(843,3.1477)(844,3.1468)(845,3.1504)(846,3.1512)(847,3.1419)(848,3.1352)(849,3.136)(850,3.1535)(851,3.1453)(852,3.1325)(853,3.1391)(854,3.1388)(855,3.1406)(856,3.1316)(857,3.1421)(858,3.1265)(859,3.136)(860,3.1355)(861,3.1323)(862,3.1362)(863,3.1274)(864,3.1283)(865,3.1341)(866,3.1435)(867,3.1424)(868,3.1378)(869,3.1552)(870,3.1298)(871,3.1304)(872,3.1302)(873,3.1425)(874,3.1261)(875,3.1203)(876,3.1188)(877,3.1256)(878,3.1301)(879,3.1322)(880,3.1336)(881,3.1291)(882,3.1345)(883,3.1321)(884,3.136)(885,3.1355)(886,3.1269)(887,3.1389)(888,3.1499)(889,3.1352)(890,3.1502)(891,3.1561)(892,3.1333)(893,3.1433)(894,3.1488)(895,3.1316)(896,3.1308)(897,3.1289)(898,3.1439)(899,3.1459)(900,3.1484)(901,3.1561)(902,3.1402)(903,3.1522)(904,3.1536)(905,3.1446)(906,3.1586)(907,3.1513)(908,3.1591)(909,3.1336)(910,3.1412)(911,3.1459)(912,3.159)(913,3.1596)(914,3.1593)(915,3.1559)(916,3.1586)(917,3.1577)(918,3.1433)(919,3.1384)(920,3.1436)(921,3.1381)(922,3.1381)(923,3.1546)(924,3.1487)(925,3.1272)(926,3.1345)(927,3.1296)(928,3.1428)(929,3.1621)(930,3.1326)(931,3.1327)(932,3.1248)(933,3.141)(934,3.1438)(935,3.1412)(936,3.1319)(937,3.1349)(938,3.1406)(939,3.142)(940,3.146)(941,3.1573)(942,3.1488)(943,3.1462)(944,3.1497)(945,3.1478)(946,3.1467)(947,3.151)(948,3.1467)(949,3.1389)(950,3.1307)(951,3.1474)(952,3.1425)(953,3.1288)(954,3.1124)(955,3.1278)(956,3.1288)(957,3.1282)(958,3.1254)(959,3.1251)(960,3.1141)(961,3.1192)(962,3.1201)(963,3.1353)(964,3.1397)(965,3.1474)(966,3.1445)(967,3.1208)(968,3.1117)(969,3.1107)(970,3.1286)(971,3.1301)(972,3.1166)(973,3.1264)(974,3.132)(975,3.1336)(976,3.1277)(977,3.1284)(978,3.1254)(979,3.1297)(980,3.1282)(981,3.1194)(982,3.1381)(983,3.1322)(984,3.1391)(985,3.1464)(986,3.1534)(987,3.1494)(988,3.1473)(989,3.1371)(990,3.1367)(991,3.1346)(992,3.1338)(993,3.153)(994,3.1474)(995,3.1439)(996,3.15)(997,3.1478)(998,3.1413)(999,3.1309)(1000,3.1361)
    };
    \addplot[mark=none, black, samples=1000, domain=0:1000, opacity=0.6] {3.1623};

    \addplot[
    color=bl,
    opacity=0.3,
    smooth,
    ]
    coordinates {
    (1,1.1344)(2,1.1485)(3,1.1749)(4,1.2009)(5,1.2284)(6,1.242)(7,1.2692)(8,1.279)(9,1.2841)(10,1.3019)(11,1.3052)(12,1.3218)(13,1.3313)(14,1.3405)(15,1.3583)(16,1.369)(17,1.3886)(18,1.4066)(19,1.4093)(20,1.4098)(21,1.4191)(22,1.4354)(23,1.4576)(24,1.4612)(25,1.4586)(26,1.4666)(27,1.4681)(28,1.4901)(29,1.5095)(30,1.5247)(31,1.529)(32,1.536)(33,1.5597)(34,1.5673)(35,1.5836)(36,1.6054)(37,1.6131)(38,1.6162)(39,1.6199)(40,1.643)(41,1.6581)(42,1.6747)(43,1.689)(44,1.7097)(45,1.7113)(46,1.7265)(47,1.7344)(48,1.7389)(49,1.7474)(50,1.7777)(51,1.8036)(52,1.812)(53,1.8187)(54,1.8229)(55,1.8208)(56,1.8324)(57,1.851)(58,1.8606)(59,1.8853)(60,1.8947)(61,1.909)(62,1.9052)(63,1.9022)(64,1.9061)(65,1.9235)(66,1.9222)(67,1.9265)(68,1.9279)(69,1.9496)(70,1.9484)(71,1.9378)(72,1.9429)(73,1.9647)(74,2.0051)(75,2)(76,2.0133)(77,2.0318)(78,2.0354)(79,2.0581)(80,2.0745)(81,2.0798)(82,2.0866)(83,2.0757)(84,2.0759)(85,2.0961)(86,2.1109)(87,2.1251)(88,2.1521)(89,2.1624)(90,2.1659)(91,2.1714)(92,2.171)(93,2.193)(94,2.2055)(95,2.2147)(96,2.2286)(97,2.2334)(98,2.2438)(99,2.2576)(100,2.2779)(101,2.2907)(102,2.3061)(103,2.3063)(104,2.3083)(105,2.3024)(106,2.3173)(107,2.339)(108,2.3385)(109,2.3456)(110,2.3543)(111,2.3612)(112,2.3709)(113,2.3531)(114,2.3614)(115,2.3797)(116,2.3953)(117,2.4003)(118,2.4088)(119,2.4215)(120,2.4198)(121,2.4361)(122,2.4572)(123,2.4686)(124,2.5051)(125,2.529)(126,2.5454)(127,2.5671)(128,2.5706)(129,2.5744)(130,2.5841)(131,2.5893)(132,2.5997)(133,2.61)(134,2.6265)(135,2.6355)(136,2.6436)(137,2.6347)(138,2.6459)(139,2.6548)(140,2.6619)(141,2.671)(142,2.6769)(143,2.6765)(144,2.676)(145,2.6769)(146,2.6919)(147,2.6992)(148,2.696)(149,2.7146)(150,2.7144)(151,2.7171)(152,2.7212)(153,2.7226)(154,2.7269)(155,2.7178)(156,2.7186)(157,2.7231)(158,2.7384)(159,2.7415)(160,2.7673)(161,2.7656)(162,2.7738)(163,2.7727)(164,2.7727)(165,2.7754)(166,2.7921)(167,2.819)(168,2.8402)(169,2.8501)(170,2.8646)(171,2.8726)(172,2.8608)(173,2.8684)(174,2.8698)(175,2.8752)(176,2.8769)(177,2.8676)(178,2.8677)(179,2.8755)(180,2.874)(181,2.8785)(182,2.8724)(183,2.8699)(184,2.8757)(185,2.8774)(186,2.8674)(187,2.8809)(188,2.9048)(189,2.9059)(190,2.9187)(191,2.9145)(192,2.917)(193,2.9194)(194,2.9059)(195,2.9334)(196,2.9276)(197,2.9416)(198,2.938)(199,2.9386)(200,2.9529)(201,2.9522)(202,2.9446)(203,2.9509)(204,2.9582)(205,2.9658)(206,2.98)(207,2.9783)(208,2.9773)(209,2.9899)(210,2.9942)(211,2.9719)(212,2.9857)(213,2.9981)(214,3.0047)(215,3.0127)(216,3.0386)(217,3.0477)(218,3.0495)(219,3.0588)(220,3.0554)(221,3.0538)(222,3.0458)(223,3.0584)(224,3.0652)(225,3.0646)(226,3.0752)(227,3.0925)(228,3.1038)(229,3.1119)(230,3.115)(231,3.1109)(232,3.1183)(233,3.1464)(234,3.1588)(235,3.1678)(236,3.1668)(237,3.1727)(238,3.1768)(239,3.1857)(240,3.1963)(241,3.2126)(242,3.2328)(243,3.2265)(244,3.2279)(245,3.2141)(246,3.2233)(247,3.2398)(248,3.264)(249,3.2855)(250,3.299)(251,3.2977)(252,3.2736)(253,3.2802)(254,3.2869)(255,3.304)(256,3.3199)(257,3.3388)(258,3.3493)(259,3.3589)(260,3.3495)(261,3.3494)(262,3.3666)(263,3.3682)(264,3.3671)(265,3.3829)(266,3.3929)(267,3.4099)(268,3.4102)(269,3.4143)(270,3.4233)(271,3.439)(272,3.4361)(273,3.4388)(274,3.4393)(275,3.4475)(276,3.4643)(277,3.4617)(278,3.4682)(279,3.4909)(280,3.5036)(281,3.5044)(282,3.5261)(283,3.5134)(284,3.535)(285,3.5467)(286,3.5491)(287,3.5403)(288,3.5412)(289,3.5465)(290,3.5449)(291,3.5549)(292,3.5726)(293,3.5803)(294,3.6055)(295,3.6043)(296,3.6079)(297,3.6168)(298,3.6059)(299,3.6194)(300,3.6053)(301,3.5941)(302,3.6144)(303,3.6201)(304,3.6068)(305,3.6134)(306,3.6268)(307,3.6297)(308,3.6394)(309,3.6529)(310,3.6604)(311,3.6584)(312,3.6721)(313,3.6837)(314,3.7074)(315,3.7073)(316,3.7135)(317,3.7275)(318,3.7267)(319,3.743)(320,3.7389)(321,3.7403)(322,3.7538)(323,3.7715)(324,3.7852)(325,3.8023)(326,3.8079)(327,3.8186)(328,3.8382)(329,3.8601)(330,3.859)(331,3.8451)(332,3.8388)(333,3.8428)(334,3.846)(335,3.8352)(336,3.8363)(337,3.8422)(338,3.858)(339,3.8559)(340,3.8561)(341,3.8581)(342,3.867)(343,3.8935)(344,3.8986)(345,3.8951)(346,3.9122)(347,3.9111)(348,3.9069)(349,3.9034)(350,3.9015)(351,3.9056)(352,3.9107)(353,3.927)(354,3.9411)(355,3.9273)(356,3.9262)(357,3.93)(358,3.9215)(359,3.9318)(360,3.933)(361,3.9385)(362,3.9571)(363,3.9534)(364,3.962)(365,3.9678)(366,3.9703)(367,3.9676)(368,3.9629)(369,3.9557)(370,3.9519)(371,3.962)(372,3.9567)(373,3.9642)(374,3.9687)(375,3.9581)(376,3.9524)(377,3.9755)(378,3.974)(379,3.9773)(380,3.9821)(381,3.9947)(382,3.9857)(383,3.9987)(384,4.0027)(385,3.9995)(386,4.0034)(387,4.0033)(388,4.0143)(389,4.0094)(390,4.0075)(391,4.0259)(392,4.0258)(393,4.0253)(394,4.0279)(395,4.0235)(396,4.0489)(397,4.0546)(398,4.0658)(399,4.0949)(400,4.1116)(401,4.1091)(402,4.1106)(403,4.1127)(404,4.0969)(405,4.0971)(406,4.1117)(407,4.1156)(408,4.1344)(409,4.1443)(410,4.1418)(411,4.1443)(412,4.1495)(413,4.1604)(414,4.1714)(415,4.1709)(416,4.1805)(417,4.1675)(418,4.1718)(419,4.1753)(420,4.1866)(421,4.2048)(422,4.2111)(423,4.2087)(424,4.2232)(425,4.2269)(426,4.233)(427,4.2259)(428,4.2282)(429,4.2257)(430,4.2312)(431,4.257)(432,4.262)(433,4.2662)(434,4.276)(435,4.2764)(436,4.2764)(437,4.2826)(438,4.2761)(439,4.2903)(440,4.2848)(441,4.2898)(442,4.2982)(443,4.2933)(444,4.2947)(445,4.2854)(446,4.2749)(447,4.3046)(448,4.3098)(449,4.2883)(450,4.298)(451,4.3123)(452,4.3197)(453,4.3133)(454,4.3153)(455,4.3218)(456,4.3206)(457,4.3402)(458,4.3508)(459,4.3584)(460,4.3623)(461,4.3734)(462,4.3726)(463,4.3816)(464,4.3876)(465,4.4053)(466,4.399)(467,4.4002)(468,4.4191)(469,4.4015)(470,4.4086)(471,4.4254)(472,4.4185)(473,4.4251)(474,4.4238)(475,4.4215)(476,4.418)(477,4.4317)(478,4.4241)(479,4.42)(480,4.4205)(481,4.4159)(482,4.4089)(483,4.3958)(484,4.4101)(485,4.4148)(486,4.4103)(487,4.4222)(488,4.4385)(489,4.4572)(490,4.4593)(491,4.4597)(492,4.4676)(493,4.4642)(494,4.4658)(495,4.4876)(496,4.4722)(497,4.4715)(498,4.4832)(499,4.4919)(500,4.5173)(501,4.5154)(502,4.5327)(503,4.5387)(504,4.5384)(505,4.5421)(506,4.5471)(507,4.5369)(508,4.5481)(509,4.5367)(510,4.5145)(511,4.5277)(512,4.5399)(513,4.5508)(514,4.5492)(515,4.56)(516,4.5589)(517,4.5625)(518,4.5661)(519,4.561)(520,4.5705)(521,4.5802)(522,4.5855)(523,4.5913)(524,4.5915)(525,4.6029)(526,4.607)(527,4.6258)(528,4.6338)(529,4.6247)(530,4.6161)(531,4.6245)(532,4.6379)(533,4.6446)(534,4.6579)(535,4.6673)(536,4.6675)(537,4.6691)(538,4.6724)(539,4.6785)(540,4.6957)(541,4.7188)(542,4.7223)(543,4.7173)(544,4.7259)(545,4.7459)(546,4.742)(547,4.7396)(548,4.7472)(549,4.7493)(550,4.7643)(551,4.7583)(552,4.7587)(553,4.7779)(554,4.7884)(555,4.8092)(556,4.813)(557,4.8251)(558,4.8169)(559,4.8188)(560,4.8054)(561,4.8046)(562,4.8191)(563,4.8212)(564,4.8212)(565,4.8305)(566,4.8344)(567,4.8394)(568,4.8393)(569,4.8368)(570,4.8418)(571,4.8364)(572,4.8374)(573,4.8527)(574,4.8428)(575,4.8412)(576,4.8248)(577,4.8365)(578,4.8492)(579,4.8291)(580,4.835)(581,4.8429)(582,4.8453)(583,4.8667)(584,4.8682)(585,4.8802)(586,4.9028)(587,4.9128)(588,4.9213)(589,4.9253)(590,4.943)(591,4.9326)(592,4.9376)(593,4.9379)(594,4.9327)(595,4.9177)(596,4.9217)(597,4.9254)(598,4.9387)(599,4.9426)(600,4.9331)(601,4.9292)(602,4.9342)(603,4.9405)(604,4.9454)(605,4.9525)(606,4.9396)(607,4.9525)(608,4.964)(609,4.9692)(610,4.9716)(611,4.9753)(612,4.9717)(613,4.9676)(614,4.9699)(615,4.9763)(616,4.9804)(617,4.9788)(618,4.9763)(619,4.9807)(620,5.0027)(621,5.0123)(622,5.0344)(623,5.0319)(624,5.0489)(625,5.0706)(626,5.0827)(627,5.0977)(628,5.1091)(629,5.1073)(630,5.1071)(631,5.1086)(632,5.1123)(633,5.124)(634,5.1319)(635,5.1262)(636,5.1311)(637,5.1316)(638,5.1527)(639,5.1645)(640,5.1741)(641,5.1758)(642,5.1752)(643,5.1685)(644,5.1789)(645,5.1916)(646,5.1952)(647,5.1891)(648,5.1953)(649,5.1927)(650,5.2157)(651,5.2121)(652,5.2038)(653,5.2103)(654,5.215)(655,5.2095)(656,5.2147)(657,5.2236)(658,5.2312)(659,5.228)(660,5.2489)(661,5.2554)(662,5.264)(663,5.2459)(664,5.2482)(665,5.2587)(666,5.2689)(667,5.2625)(668,5.2613)(669,5.2784)(670,5.2655)(671,5.245)(672,5.2526)(673,5.2578)(674,5.2724)(675,5.2728)(676,5.2522)(677,5.2474)(678,5.2517)(679,5.2461)(680,5.2514)(681,5.2686)(682,5.2731)(683,5.2866)(684,5.2637)(685,5.2461)(686,5.2484)(687,5.2508)(688,5.2532)(689,5.2659)(690,5.2667)(691,5.2701)(692,5.2766)(693,5.2741)(694,5.2806)(695,5.2799)(696,5.2768)(697,5.2722)(698,5.2931)(699,5.2947)(700,5.2962)(701,5.2998)(702,5.2989)(703,5.2856)(704,5.2962)(705,5.2875)(706,5.293)(707,5.29)(708,5.2901)(709,5.2943)(710,5.2982)(711,5.3085)(712,5.3043)(713,5.2998)(714,5.291)(715,5.2893)(716,5.2949)(717,5.302)(718,5.301)(719,5.3145)(720,5.3213)(721,5.3221)(722,5.3345)(723,5.3362)(724,5.3272)(725,5.3512)(726,5.3367)(727,5.3446)(728,5.3396)(729,5.3366)(730,5.3337)(731,5.3206)(732,5.3483)(733,5.3441)(734,5.3485)(735,5.3546)(736,5.3618)(737,5.3591)(738,5.3705)(739,5.3627)(740,5.3764)(741,5.3957)(742,5.4004)(743,5.4155)(744,5.407)(745,5.3931)(746,5.4026)(747,5.4103)(748,5.4078)(749,5.4056)(750,5.4064)(751,5.4178)(752,5.418)(753,5.4158)(754,5.4239)(755,5.4443)(756,5.4583)(757,5.4731)(758,5.4886)(759,5.478)(760,5.4872)(761,5.4794)(762,5.4951)(763,5.4892)(764,5.5031)(765,5.5079)(766,5.5139)(767,5.5158)(768,5.5222)(769,5.5181)(770,5.5037)(771,5.5171)(772,5.525)(773,5.5072)(774,5.5041)(775,5.496)(776,5.4997)(777,5.5036)(778,5.5149)(779,5.501)(780,5.4964)(781,5.5183)(782,5.5258)(783,5.5251)(784,5.5345)(785,5.5416)(786,5.5677)(787,5.5722)(788,5.5736)(789,5.5666)(790,5.5508)(791,5.5627)(792,5.5462)(793,5.5382)(794,5.5574)(795,5.5621)(796,5.5545)(797,5.5524)(798,5.5574)(799,5.5652)(800,5.5746)(801,5.5831)(802,5.6016)(803,5.6183)(804,5.6177)(805,5.619)(806,5.6176)(807,5.6233)(808,5.6311)(809,5.6425)(810,5.6349)(811,5.6321)(812,5.6602)(813,5.6543)(814,5.6444)(815,5.654)(816,5.6534)(817,5.6413)(818,5.6443)(819,5.6384)(820,5.6328)(821,5.6238)(822,5.6222)(823,5.5984)(824,5.6098)(825,5.6352)(826,5.6576)(827,5.6592)(828,5.6426)(829,5.6404)(830,5.6553)(831,5.6634)(832,5.6744)(833,5.6635)(834,5.6644)(835,5.6522)(836,5.6612)(837,5.6529)(838,5.675)(839,5.6734)(840,5.6742)(841,5.6893)(842,5.688)(843,5.703)(844,5.679)(845,5.704)(846,5.7056)(847,5.7109)(848,5.7232)(849,5.7345)(850,5.7441)(851,5.7558)(852,5.7682)(853,5.7609)(854,5.7688)(855,5.7792)(856,5.7716)(857,5.7877)(858,5.7985)(859,5.7968)(860,5.7979)(861,5.8047)(862,5.8002)(863,5.8024)(864,5.7958)(865,5.806)(866,5.8086)(867,5.8061)(868,5.8016)(869,5.7775)(870,5.7599)(871,5.7543)(872,5.7615)(873,5.7508)(874,5.7533)(875,5.7488)(876,5.7402)(877,5.7511)(878,5.7345)(879,5.7695)(880,5.7785)(881,5.7757)(882,5.7874)(883,5.7834)(884,5.8106)(885,5.8004)(886,5.8165)(887,5.8166)(888,5.8428)(889,5.861)(890,5.8566)(891,5.8672)(892,5.873)(893,5.8689)(894,5.8815)(895,5.8806)(896,5.9)(897,5.8932)(898,5.9184)(899,5.9279)(900,5.9474)(901,5.946)(902,5.9668)(903,5.9669)(904,5.9829)(905,5.9732)(906,5.9633)(907,5.9637)(908,5.9697)(909,5.9679)(910,5.9784)(911,5.9795)(912,5.9764)(913,5.9894)(914,5.9806)(915,5.9839)(916,5.9921)(917,5.998)(918,6.0016)(919,5.9906)(920,6.0057)(921,5.9857)(922,6.0034)(923,6.0041)(924,6.0105)(925,6.0279)(926,6.0367)(927,6.0466)(928,6.0417)(929,6.0581)(930,6.0535)(931,6.0652)(932,6.0593)(933,6.0726)(934,6.0755)(935,6.0941)(936,6.0746)(937,6.0698)(938,6.0607)(939,6.0517)(940,6.0364)(941,6.0368)(942,6.0485)(943,6.0349)(944,6.0515)(945,6.0819)(946,6.0862)(947,6.0944)(948,6.1044)(949,6.0939)(950,6.107)(951,6.1082)(952,6.0974)(953,6.1075)(954,6.1176)(955,6.1103)(956,6.1023)(957,6.0991)(958,6.1067)(959,6.12)(960,6.1123)(961,6.1143)(962,6.1185)(963,6.1441)(964,6.1489)(965,6.1516)(966,6.1435)(967,6.146)(968,6.1593)(969,6.1586)(970,6.1617)(971,6.1539)(972,6.1761)(973,6.1695)(974,6.1677)(975,6.1793)(976,6.1699)(977,6.1686)(978,6.1686)(979,6.1666)(980,6.165)(981,6.1628)(982,6.1761)(983,6.166)(984,6.16)(985,6.1629)(986,6.1627)(987,6.1679)(988,6.1718)(989,6.1678)(990,6.1758)(991,6.1849)(992,6.1863)(993,6.1904)(994,6.1976)(995,6.1968)(996,6.2103)(997,6.2082)(998,6.2011)(999,6.2049)(1000,6.199)
    };

    \addplot[
    color=red,
    opacity=0.3,
    smooth,
    ]
    coordinates {
    (1,1.1665)(2,1.1709)(3,1.1951)(4,1.2016)(5,1.2078)(6,1.2326)(7,1.2482)(8,1.2607)(9,1.2815)(10,1.305)(11,1.332)(12,1.3471)(13,1.3534)(14,1.3576)(15,1.3755)(16,1.4028)(17,1.4111)(18,1.4235)(19,1.4248)(20,1.4525)(21,1.4632)(22,1.4774)(23,1.4906)(24,1.5061)(25,1.5206)(26,1.5296)(27,1.5407)(28,1.5473)(29,1.5588)(30,1.5671)(31,1.5798)(32,1.594)(33,1.6051)(34,1.6177)(35,1.6168)(36,1.6278)(37,1.6355)(38,1.643)(39,1.6483)(40,1.6553)(41,1.6679)(42,1.699)(43,1.7038)(44,1.7228)(45,1.7313)(46,1.7413)(47,1.7533)(48,1.7737)(49,1.8016)(50,1.7879)(51,1.8012)(52,1.8094)(53,1.8298)(54,1.8412)(55,1.8421)(56,1.8614)(57,1.8571)(58,1.8627)(59,1.8601)(60,1.8771)(61,1.884)(62,1.8787)(63,1.8862)(64,1.9079)(65,1.9193)(66,1.9122)(67,1.9321)(68,1.9213)(69,1.9257)(70,1.9495)(71,1.951)(72,1.9647)(73,1.983)(74,1.9998)(75,1.9958)(76,2.0074)(77,2.0272)(78,2.0183)(79,2.0482)(80,2.0688)(81,2.0838)(82,2.0789)(83,2.0921)(84,2.1105)(85,2.1212)(86,2.1189)(87,2.1279)(88,2.1543)(89,2.1571)(90,2.1579)(91,2.177)(92,2.1755)(93,2.189)(94,2.1867)(95,2.2137)(96,2.2294)(97,2.2312)(98,2.2531)(99,2.2557)(100,2.2677)(101,2.2723)(102,2.2844)(103,2.276)(104,2.2884)(105,2.3031)(106,2.3206)(107,2.3267)(108,2.3469)(109,2.3425)(110,2.3433)(111,2.3152)(112,2.3206)(113,2.3408)(114,2.3586)(115,2.3559)(116,2.371)(117,2.3803)(118,2.4124)(119,2.429)(120,2.4194)(121,2.4181)(122,2.4283)(123,2.4361)(124,2.4419)(125,2.4448)(126,2.4591)(127,2.4712)(128,2.4899)(129,2.499)(130,2.5096)(131,2.513)(132,2.5334)(133,2.5395)(134,2.5623)(135,2.5801)(136,2.5918)(137,2.5741)(138,2.5822)(139,2.5888)(140,2.5886)(141,2.6018)(142,2.6012)(143,2.6033)(144,2.5969)(145,2.6175)(146,2.6207)(147,2.6226)(148,2.6164)(149,2.6271)(150,2.6467)(151,2.6499)(152,2.678)(153,2.6713)(154,2.6641)(155,2.6732)(156,2.6894)(157,2.6911)(158,2.7132)(159,2.7114)(160,2.7143)(161,2.7198)(162,2.7364)(163,2.7363)(164,2.7536)(165,2.7733)(166,2.8008)(167,2.8158)(168,2.8331)(169,2.8359)(170,2.8475)(171,2.8574)(172,2.8577)(173,2.8759)(174,2.8845)(175,2.8882)(176,2.898)(177,2.8905)(178,2.8955)(179,2.8892)(180,2.8717)(181,2.8681)(182,2.8785)(183,2.8812)(184,2.8928)(185,2.9057)(186,2.9083)(187,2.9095)(188,2.9201)(189,2.9135)(190,2.9269)(191,2.9262)(192,2.9302)(193,2.923)(194,2.9261)(195,2.945)(196,2.955)(197,2.9657)(198,2.9847)(199,2.9998)(200,3.0025)(201,3.0162)(202,3.0162)(203,3.0309)(204,3.0231)(205,3.0408)(206,3.0378)(207,3.034)(208,3.0207)(209,3.0298)(210,3.0521)(211,3.0547)(212,3.0559)(213,3.0628)(214,3.0677)(215,3.081)(216,3.0785)(217,3.0778)(218,3.0746)(219,3.0913)(220,3.0771)(221,3.0962)(222,3.1114)(223,3.1238)(224,3.142)(225,3.1592)(226,3.1734)(227,3.1815)(228,3.1798)(229,3.209)(230,3.1951)(231,3.1954)(232,3.1825)(233,3.1981)(234,3.2198)(235,3.2155)(236,3.2048)(237,3.2194)(238,3.2294)(239,3.2393)(240,3.2643)(241,3.2709)(242,3.2898)(243,3.2941)(244,3.2906)(245,3.2847)(246,3.3018)(247,3.3102)(248,3.3063)(249,3.3317)(250,3.3362)(251,3.3298)(252,3.3345)(253,3.3438)(254,3.3402)(255,3.371)(256,3.3809)(257,3.397)(258,3.4086)(259,3.4319)(260,3.4398)(261,3.4231)(262,3.4474)(263,3.4509)(264,3.4594)(265,3.4838)(266,3.4975)(267,3.5193)(268,3.5162)(269,3.5168)(270,3.5273)(271,3.5546)(272,3.5589)(273,3.5701)(274,3.578)(275,3.5809)(276,3.5926)(277,3.5938)(278,3.5991)(279,3.6193)(280,3.6368)(281,3.6384)(282,3.6589)(283,3.6557)(284,3.6657)(285,3.672)(286,3.6745)(287,3.6685)(288,3.6643)(289,3.6695)(290,3.6731)(291,3.6811)(292,3.6908)(293,3.7118)(294,3.7307)(295,3.7334)(296,3.7352)(297,3.7405)(298,3.7203)(299,3.7323)(300,3.7195)(301,3.7177)(302,3.7342)(303,3.7444)(304,3.735)(305,3.7302)(306,3.7362)(307,3.7463)(308,3.7541)(309,3.775)(310,3.7922)(311,3.7861)(312,3.7921)(313,3.8073)(314,3.8438)(315,3.8544)(316,3.8522)(317,3.8658)(318,3.8693)(319,3.8871)(320,3.8867)(321,3.9028)(322,3.9124)(323,3.9376)(324,3.9537)(325,3.9653)(326,3.9757)(327,3.9868)(328,3.9942)(329,4)(330,4)(331,3.9964)(332,3.9955)(333,4)(334,3.9985)(335,3.9854)(336,3.9923)(337,3.9902)(338,4)(339,4)(340,4)(341,4)(342,4)(343,4)(344,4)(345,3.9976)(346,4)(347,4)(348,3.9885)(349,3.9809)(350,3.969)(351,3.9694)(352,3.967)(353,3.959)(354,3.969)(355,3.965)(356,3.9828)(357,3.9779)(358,3.9646)(359,3.9681)(360,3.9679)(361,3.9603)(362,3.9561)(363,3.9478)(364,3.9483)(365,3.9584)(366,3.979)(367,3.9768)(368,3.9843)(369,3.9937)(370,3.9984)(371,3.9823)(372,3.9895)(373,3.9918)(374,3.9897)(375,3.9994)(376,4)(377,3.9945)(378,4)(379,4)(380,4)(381,4)(382,4)(383,4)(384,4)(385,4)(386,4)(387,4)(388,4)(389,4)(390,4)(391,4)(392,4)(393,4)(394,4)(395,4)(396,4.0013)(397,4)(398,4.0046)(399,4.0255)(400,4.0036)(401,4)(402,4)(403,4.0009)(404,4)(405,4)(406,4)(407,4.0038)(408,4.0114)(409,4.0022)(410,4)(411,4.0057)(412,4)(413,4)(414,4.0091)(415,4.0029)(416,4.0061)(417,4)(418,4)(419,4)(420,4)(421,4.0059)(422,4.0113)(423,4.0008)(424,4.0037)(425,4.0087)(426,4.0239)(427,4)(428,4)(429,4)(430,4)(431,4)(432,4.0026)(433,4.0117)(434,4.0034)(435,4.0021)(436,4)(437,4.007)(438,4.0019)(439,4.0198)(440,4)(441,4)(442,4)(443,4.0173)(444,4.005)(445,4.0058)(446,4.0077)(447,4.0155)(448,4.0103)(449,4.0137)(450,4.0271)(451,4.0192)(452,4.0096)(453,4.0006)(454,4)(455,4.0023)(456,4.0021)(457,4.0108)(458,4.0203)(459,4.0251)(460,4.0291)(461,4.0194)(462,4.0199)(463,4.0076)(464,4.0154)(465,4.0237)(466,4.0161)(467,4.0253)(468,4.024)(469,4)(470,4.0017)(471,4.0062)(472,4.0219)(473,4.0142)(474,4.0159)(475,4.0092)(476,4.0102)(477,4.0211)(478,4.0206)(479,4.0074)(480,4.0197)(481,4.0164)(482,4.0108)(483,4.03)(484,4.0285)(485,4.0078)(486,4.0102)(487,4.0094)(488,4.0183)(489,4.0184)(490,4.0161)(491,4.0107)(492,4.0201)(493,4.0165)(494,4.0112)(495,4.0087)(496,4.0101)(497,4.0108)(498,4.0159)(499,4.0151)(500,4.0204)(501,4.0275)(502,4.0191)(503,4.0209)(504,4.0129)(505,4.0129)(506,4.0214)(507,4.0102)(508,4)(509,4.0052)(510,4.0149)(511,4.0206)(512,4.0196)(513,4.0226)(514,4.0251)(515,4.0151)(516,4.0148)(517,4.0222)(518,4.0182)(519,4.0258)(520,4.017)(521,4.0123)(522,4.0102)(523,4.0246)(524,4.0247)(525,4.0355)(526,4.0267)(527,4.0261)(528,4.0143)(529,4.0217)(530,4.0179)(531,4.0272)(532,4.0132)(533,4.0213)(534,4.0247)(535,4.0314)(536,4.0158)(537,4.0195)(538,4.0222)(539,4.0262)(540,4.0355)(541,4.0121)(542,4.0196)(543,4.0096)(544,4.0279)(545,4.031)(546,4.0262)(547,4.0258)(548,4.0156)(549,4.0289)(550,4.0316)(551,4.0315)(552,4.0234)(553,4.0264)(554,4.0426)(555,4.0426)(556,4.0469)(557,4.0393)(558,4.0287)(559,4.0264)(560,4.0275)(561,4.0424)(562,4.0428)(563,4.0385)(564,4.038)(565,4.0349)(566,4.0385)(567,4.0439)(568,4.0383)(569,4.0278)(570,4.0375)(571,4.046)(572,4.0423)(573,4.0272)(574,4.0192)(575,4.0307)(576,4.0251)(577,4.0258)(578,4.0389)(579,4.0336)(580,4.0332)(581,4.041)(582,4.0339)(583,4.0332)(584,4.0406)(585,4.037)(586,4.0445)(587,4.0371)(588,4.0272)(589,4.0204)(590,4.0409)(591,4.0281)(592,4.0402)(593,4.0372)(594,4.0405)(595,4.0266)(596,4.0303)(597,4.0251)(598,4.0307)(599,4.033)(600,4.0375)(601,4.0467)(602,4.0453)(603,4.0476)(604,4.0266)(605,4.0249)(606,4.034)(607,4.0467)(608,4.0422)(609,4.0331)(610,4.0445)(611,4.046)(612,4.0395)(613,4.0237)(614,4.0175)(615,4.0227)(616,4.0324)(617,4.0382)(618,4.0356)(619,4.0196)(620,4.0154)(621,4.0306)(622,4.0267)(623,4.0317)(624,4.0438)(625,4.0479)(626,4.0628)(627,4.0418)(628,4.0478)(629,4.0499)(630,4.0522)(631,4.0402)(632,4.0581)(633,4.0435)(634,4.0466)(635,4.0377)(636,4.039)(637,4.0313)(638,4.0475)(639,4.0344)(640,4.0407)(641,4.0442)(642,4.0398)(643,4.0238)(644,4.0414)(645,4.0545)(646,4.04)(647,4.0424)(648,4.051)(649,4.0479)(650,4.0497)(651,4.053)(652,4.0508)(653,4.0502)(654,4.0596)(655,4.048)(656,4.0439)(657,4.0381)(658,4.0445)(659,4.0408)(660,4.0572)(661,4.0546)(662,4.0596)(663,4.0494)(664,4.0451)(665,4.0482)(666,4.046)(667,4.0509)(668,4.0439)(669,4.0368)(670,4.0287)(671,4.0317)(672,4.0356)(673,4.0471)(674,4.0434)(675,4.0348)(676,4.0391)(677,4.0473)(678,4.0529)(679,4.0449)(680,4.0584)(681,4.0386)(682,4.0499)(683,4.0494)(684,4.0578)(685,4.0496)(686,4.049)(687,4.0513)(688,4.0428)(689,4.0502)(690,4.0417)(691,4.0413)(692,4.0468)(693,4.038)(694,4.051)(695,4.0533)(696,4.0504)(697,4.0441)(698,4.0441)(699,4.0494)(700,4.0559)(701,4.0497)(702,4.0428)(703,4.0424)(704,4.0386)(705,4.0339)(706,4.0462)(707,4.0477)(708,4.0527)(709,4.0608)(710,4.0482)(711,4.0475)(712,4.0406)(713,4.0265)(714,4.0423)(715,4.0361)(716,4.0424)(717,4.0394)(718,4.0445)(719,4.0513)(720,4.0523)(721,4.0536)(722,4.0465)(723,4.0535)(724,4.0457)(725,4.0434)(726,4.0419)(727,4.0466)(728,4.041)(729,4.0376)(730,4.041)(731,4.0406)(732,4.0477)(733,4.0556)(734,4.0583)(735,4.053)(736,4.053)(737,4.0387)(738,4.0329)(739,4.0492)(740,4.0587)(741,4.0709)(742,4.0734)(743,4.06)(744,4.0389)(745,4.0508)(746,4.0425)(747,4.0452)(748,4.0606)(749,4.0539)(750,4.061)(751,4.0636)(752,4.0635)(753,4.065)(754,4.0648)(755,4.0632)(756,4.0673)(757,4.0657)(758,4.0624)(759,4.0516)(760,4.0643)(761,4.044)(762,4.0552)(763,4.0503)(764,4.056)(765,4.0564)(766,4.0658)(767,4.0574)(768,4.0558)(769,4.0484)(770,4.0509)(771,4.0597)(772,4.0501)(773,4.0589)(774,4.0506)(775,4.0535)(776,4.0666)(777,4.0811)(778,4.0559)(779,4.0508)(780,4.0505)(781,4.061)(782,4.0442)(783,4.0385)(784,4.0526)(785,4.0548)(786,4.0594)(787,4.0652)(788,4.0665)(789,4.061)(790,4.0606)(791,4.0534)(792,4.0579)(793,4.0617)(794,4.0773)(795,4.0711)(796,4.0732)(797,4.0591)(798,4.0585)(799,4.0669)(800,4.0665)(801,4.0734)(802,4.0862)(803,4.083)(804,4.0684)(805,4.0724)(806,4.0812)(807,4.0731)(808,4.0665)(809,4.0636)(810,4.0521)(811,4.0467)(812,4.054)(813,4.0445)(814,4.0545)(815,4.0533)(816,4.0606)(817,4.057)(818,4.0704)(819,4.0632)(820,4.057)(821,4.0514)(822,4.0511)(823,4.0569)(824,4.0582)(825,4.0622)(826,4.0551)(827,4.061)(828,4.0642)(829,4.074)(830,4.0779)(831,4.0713)(832,4.0683)(833,4.0751)(834,4.0949)(835,4.0786)(836,4.0497)(837,4.0506)(838,4.0688)(839,4.0597)(840,4.073)(841,4.0754)(842,4.0858)(843,4.0678)(844,4.0602)(845,4.0661)(846,4.0597)(847,4.0642)(848,4.06)(849,4.0644)(850,4.0693)(851,4.0729)(852,4.082)(853,4.0676)(854,4.0638)(855,4.0499)(856,4.0515)(857,4.0558)(858,4.0483)(859,4.0553)(860,4.0588)(861,4.0533)(862,4.0566)(863,4.0621)(864,4.0675)(865,4.0725)(866,4.0679)(867,4.0758)(868,4.0838)(869,4.0986)(870,4.097)(871,4.0813)(872,4.0871)(873,4.083)(874,4.0876)(875,4.0695)(876,4.077)(877,4.0617)(878,4.0637)(879,4.0725)(880,4.0776)(881,4.0798)(882,4.0698)(883,4.0787)(884,4.0737)(885,4.0576)(886,4.0647)(887,4.067)(888,4.0583)(889,4.0682)(890,4.0698)(891,4.077)(892,4.0756)(893,4.0707)(894,4.0653)(895,4.0628)(896,4.0623)(897,4.0664)(898,4.0682)(899,4.0751)(900,4.0795)(901,4.0636)(902,4.0811)(903,4.061)(904,4.0701)(905,4.0809)(906,4.0722)(907,4.0728)(908,4.0654)(909,4.069)(910,4.0749)(911,4.0766)(912,4.0857)(913,4.0854)(914,4.0862)(915,4.0968)(916,4.0716)(917,4.0732)(918,4.073)(919,4.0735)(920,4.0664)(921,4.0661)(922,4.077)(923,4.0686)(924,4.0674)(925,4.0693)(926,4.0744)(927,4.0738)(928,4.054)(929,4.065)(930,4.0622)(931,4.0525)(932,4.0556)(933,4.062)(934,4.067)(935,4.0876)(936,4.0706)(937,4.0665)(938,4.0749)(939,4.0689)(940,4.0647)(941,4.0665)(942,4.0669)(943,4.0698)(944,4.0585)(945,4.0478)(946,4.0536)(947,4.0638)(948,4.0774)(949,4.0782)(950,4.0857)(951,4.0806)(952,4.0562)(953,4.0498)(954,4.0711)(955,4.0721)(956,4.0809)(957,4.0755)(958,4.0746)(959,4.0678)(960,4.0802)(961,4.0801)(962,4.0965)(963,4.0831)(964,4.0733)(965,4.081)(966,4.0934)(967,4.0875)(968,4.1002)(969,4.0829)(970,4.083)(971,4.077)(972,4.0965)(973,4.0791)(974,4.0708)(975,4.0792)(976,4.0888)(977,4.0721)(978,4.0754)(979,4.0688)(980,4.076)(981,4.0723)(982,4.0825)(983,4.0678)(984,4.0646)(985,4.0558)(986,4.0569)(987,4.0731)(988,4.0798)(989,4.078)(990,4.0772)(991,4.067)(992,4.0731)(993,4.075)(994,4.0793)(995,4.0886)(996,4.0797)(997,4.0803)(998,4.0854)(999,4.0799)(1000,4.0717)
    };

    \addplot[mark=none, black, samples=1000, domain=0:1000, opacity=0.6] {4.1231};

    \node[] at (axis cs: 800,2.41) {$\sigma_*=2$};
    \node[] at (axis cs: 800,3.35) {$\sigma_*=3$};
    \node[] at (axis cs: 800,4.3) {$\sigma_*=4$};
\end{axis}\end{tikzpicture}\end{center}
\vspace{-0.5cm}
\caption{Behavior of the largest singular value of a weight matrix in terms of the iterations of a random walk (see proposition~\ref{pro:lipschitz_norm_nn}), without spectral normalization in {\color{bl} (blue)} and with spectral normalization in {\color{red} (red)}. The \textbf{(black)} lines correspond to the theoretical bound $\sqrt{\sigma_*^2 + \eta^2 d_1d_0}$ for different $\sigma_*$'s. We took $d_0=d_1=100$ and $\eta = 1/d_0$.} 	\label{fig:2}
\end{figure}
